Optimal Polyomino Fences

The $n$-omino fence problem asks how many cells can be surrounded by placing every $n$-omino exactly once in the grid. We present a new dynamic programming approach for this problem, allowing us to prove optimality for the pentomino and hexomino fence and to classify all possible pentomino orders by optimal area. For the first time we also provide strong heuristic solutions and upper bounds for all fences up to $n = 15$, after which we even approximate the $500$-omino fence with computational experiments. Finally, we generalize the problem to 3D, where we prove optimality for pentacubes and derive heuristic solutions for hexacubes and heptacubes.

==> chain.tex <==
% Chain sampled along k+1 rays from C (solid), 1/8 circle around C (dashed),
% and segments on the rays from C through the start and end point.
% Plain TikZ; change x= and y= to resize (the chain is 1 unit wide).
\begin{tikzpicture}[x=0.9\linewidth, y=0.9\linewidth]
\draw[thin] plot coordinates {(0.00000,0.09858) (0.00000,-0.04225)};
\draw[thin] plot coordinates {(0.93000,0.47833) (1.03000,0.37833)};
\draw[dashed, blue] (0.00000,0.00000) arc[start angle=-90, end angle=-45, radius=1.408331];
\draw[thick] plot coordinates {
(0.00000,0.00000) (0.00138,0.00000) (0.00277,0.00000) (0.00415,0.00001) (0.00553,0.00003) (0.00691,0.00005) (0.00830,0.00006) (0.00968,0.00008) (0.01106,0.00010) (0.01244,0.00012) (0.01383,0.00014) (0.01521,0.00017) (0.01659,0.00020) (0.01797,0.00023) (0.01935,0.00026) (0.02074,0.00030) (0.02212,0.00033) (0.02350,0.00037) (0.02488,0.00041) (0.02626,0.00044) (0.02765,0.00048) (0.02903,0.00053) (0.03041,0.00057) (0.03179,0.00061) (0.03317,0.00066) (0.03456,0.00071) (0.03594,0.00076) (0.03732,0.00081) (0.03870,0.00086) (0.04008,0.00091) (0.04146,0.00097) (0.04284,0.00103) (0.04422,0.00108) (0.04561,0.00114) (0.04699,0.00120) (0.04837,0.00126) (0.04975,0.00133) (0.05113,0.00139) (0.05251,0.00145) (0.05389,0.00152) (0.05527,0.00159) (0.05665,0.00166) (0.05803,0.00173) (0.05941,0.00180) (0.06079,0.00187) (0.06217,0.00195) (0.06355,0.00202) (0.06493,0.00210) (0.06631,0.00218) (0.06769,0.00226) (0.06907,0.00234) (0.07045,0.00242) (0.07183,0.00250) (0.07321,0.00259) (0.07459,0.00267) (0.07597,0.00276) (0.07735,0.00285) (0.07873,0.00294) (0.08011,0.00303) (0.08149,0.00312) (0.08286,0.00321) (0.08424,0.00331) (0.08562,0.00340) (0.08700,0.00350) (0.08838,0.00360) (0.08976,0.00370) (0.09113,0.00380) (0.09251,0.00390) (0.09389,0.00400) (0.09527,0.00411) (0.09665,0.00421) (0.09802,0.00432) (0.09940,0.00443) (0.10078,0.00454) (0.10216,0.00465) (0.10353,0.00476) (0.10491,0.00487) (0.10629,0.00499) (0.10766,0.00510) (0.10904,0.00522) (0.11042,0.00534) (0.11179,0.00545) (0.11317,0.00557) (0.11455,0.00570) (0.11592,0.00582) (0.11730,0.00594) (0.11868,0.00607) (0.12005,0.00619) (0.12143,0.00632) (0.12280,0.00645) (0.12418,0.00658) (0.12555,0.00671) (0.12693,0.00684) (0.12830,0.00698) (0.12968,0.00711) (0.13105,0.00725) (0.13243,0.00738) (0.13380,0.00752) (0.13518,0.00766) (0.13655,0.00780) (0.13793,0.00795) (0.13930,0.00809) (0.14067,0.00823) (0.14205,0.00838) (0.14342,0.00853) (0.14479,0.00868) (0.14617,0.00883) (0.14754,0.00898) (0.14891,0.00913) (0.15029,0.00928) (0.15166,0.00944) (0.15303,0.00959) (0.15440,0.00975) (0.15578,0.00991) (0.15715,0.01007) (0.15852,0.01023) (0.15989,0.01039) (0.16126,0.01055) (0.16264,0.01072) (0.16401,0.01088) (0.16538,0.01105) (0.16675,0.01122) (0.16812,0.01139) (0.16949,0.01156) (0.17086,0.01173) (0.17223,0.01190) (0.17360,0.01208) (0.17497,0.01225) (0.17634,0.01243) (0.17771,0.01261) (0.17908,0.01279) (0.18045,0.01297) (0.18182,0.01315) (0.18319,0.01333) (0.18456,0.01352) (0.18593,0.01370) (0.18730,0.01389) (0.18867,0.01408) (0.19003,0.01427) (0.19140,0.01446) (0.19277,0.01465) (0.19414,0.01484) (0.19550,0.01504) (0.19687,0.01523) (0.19824,0.01543) (0.19961,0.01563) (0.20097,0.01583) (0.20234,0.01603) (0.20371,0.01623) (0.20507,0.01644) (0.20644,0.01664) (0.20780,0.01685) (0.20917,0.01705) (0.21053,0.01726) (0.21190,0.01747) (0.21326,0.01768) (0.21463,0.01789) (0.21599,0.01811) (0.21736,0.01832) (0.21872,0.01854) (0.22009,0.01876) (0.22145,0.01897) (0.22281,0.01919) (0.22418,0.01942) (0.22554,0.01964) (0.22690,0.01986) (0.22827,0.02009) (0.22963,0.02031) (0.23099,0.02054) (0.23235,0.02077) (0.23372,0.02100) (0.23508,0.02123) (0.23644,0.02146) (0.23780,0.02170) (0.23916,0.02193) (0.24052,0.02217) (0.24188,0.02241) (0.24324,0.02265) (0.24460,0.02289) (0.24596,0.02313) (0.24732,0.02337) (0.24868,0.02362) (0.25004,0.02386) (0.25140,0.02411) (0.25276,0.02436) (0.25412,0.02461) (0.25548,0.02486) (0.25683,0.02511) (0.25819,0.02536) (0.25955,0.02562) (0.26091,0.02587) (0.26226,0.02613) (0.26362,0.02639) (0.26498,0.02665) (0.26633,0.02691) (0.26769,0.02717) (0.26904,0.02743) (0.27040,0.02770) (0.27176,0.02796) (0.27311,0.02823) (0.27447,0.02850) (0.27582,0.02877) (0.27717,0.02904) (0.27853,0.02931) (0.27988,0.02959) (0.28124,0.02986) (0.28259,0.03014) (0.28394,0.03041) (0.28530,0.03069) (0.28665,0.03097) (0.28800,0.03125) (0.28935,0.03153) (0.29070,0.03182) (0.29206,0.03210) (0.29341,0.03239) (0.29476,0.03267) (0.29611,0.03296) (0.29746,0.03325) (0.29881,0.03354) (0.30016,0.03383) (0.30151,0.03413) (0.30286,0.03442) (0.30421,0.03472) (0.30556,0.03502) (0.30691,0.03531) (0.30825,0.03561) (0.30960,0.03591) (0.31095,0.03622) (0.31230,0.03652) (0.31364,0.03682) (0.31499,0.03713) (0.31634,0.03744) (0.31768,0.03775) (0.31903,0.03806) (0.32038,0.03837) (0.32172,0.03868) (0.32307,0.03899) (0.32441,0.03931) (0.32576,0.03962) (0.32710,0.03994) (0.32844,0.04026) (0.32979,0.04058) (0.33113,0.04090) (0.33247,0.04123) (0.33382,0.04155) (0.33516,0.04188) (0.33650,0.04220) (0.33784,0.04253) (0.33919,0.04286) (0.34053,0.04319) (0.34187,0.04352) (0.34321,0.04385) (0.34455,0.04419) (0.34589,0.04452) (0.34723,0.04486) (0.34857,0.04520) (0.34991,0.04554) (0.35124,0.04588) (0.35258,0.04622) (0.35392,0.04656) (0.35526,0.04691) (0.35660,0.04725) (0.35793,0.04760) (0.35927,0.04795) (0.36061,0.04830) (0.36194,0.04865) (0.36328,0.04900) (0.36461,0.04935) (0.36595,0.04971) (0.36728,0.05006) (0.36862,0.05042) (0.36995,0.05078) (0.37129,0.05114) (0.37262,0.05150) (0.37395,0.05186) (0.37529,0.05222) (0.37662,0.05259) (0.37795,0.05296) (0.37928,0.05332) (0.38061,0.05369) (0.38194,0.05406) (0.38327,0.05443) (0.38461,0.05480) (0.38594,0.05518) (0.38726,0.05555) (0.38859,0.05593) (0.38992,0.05630) (0.39125,0.05668) (0.39258,0.05706) (0.39391,0.05744) (0.39524,0.05782) (0.39656,0.05821) (0.39789,0.05859) (0.39922,0.05898) (0.40054,0.05936) (0.40187,0.05975) (0.40320,0.06014) (0.40452,0.06053) (0.40585,0.06092) (0.40717,0.06131) (0.40849,0.06171) (0.40982,0.06210) (0.41114,0.06250) (0.41246,0.06290) (0.41379,0.06329) (0.41511,0.06369) (0.41643,0.06409) (0.41775,0.06450) (0.41908,0.06490) (0.42040,0.06531) (0.42172,0.06571) (0.42304,0.06612) (0.42436,0.06653) (0.42568,0.06694) (0.42700,0.06735) (0.42831,0.06776) (0.42963,0.06817) (0.43095,0.06859) (0.43227,0.06900) (0.43359,0.06942) (0.43490,0.06984) (0.43622,0.07026) (0.43753,0.07068) (0.43885,0.07111) (0.44016,0.07153) (0.44148,0.07196) (0.44279,0.07238) (0.44411,0.07281) (0.44542,0.07324) (0.44673,0.07367) (0.44805,0.07410) (0.44936,0.07453) (0.45067,0.07497) (0.45198,0.07541) (0.45329,0.07584) (0.45460,0.07628) (0.45591,0.07672) (0.45722,0.07716) (0.45853,0.07761) (0.45984,0.07805) (0.46115,0.07849) (0.46246,0.07894) (0.46376,0.07939) (0.46507,0.07984) (0.46638,0.08029) (0.46768,0.08074) (0.46899,0.08119) (0.47029,0.08165) (0.47160,0.08210) (0.47290,0.08256) (0.47421,0.08302) (0.47551,0.08348) (0.47681,0.08394) (0.47811,0.08440) (0.47942,0.08486) (0.48072,0.08533) (0.48202,0.08579) (0.48332,0.08626) (0.48462,0.08673) (0.48592,0.08720) (0.48722,0.08767) (0.48852,0.08814) (0.48982,0.08861) (0.49111,0.08909) (0.49241,0.08956) (0.49371,0.09004) (0.49501,0.09052) (0.49630,0.09099) (0.49760,0.09147) (0.49889,0.09196) (0.50019,0.09244) (0.50148,0.09292) (0.50278,0.09341) (0.50407,0.09389) (0.50537,0.09438) (0.50666,0.09487) (0.50795,0.09536) (0.50924,0.09585) (0.51053,0.09634) (0.51182,0.09684) (0.51312,0.09733) (0.51441,0.09783) (0.51570,0.09832) (0.51698,0.09882) (0.51827,0.09932) (0.51956,0.09982) (0.52085,0.10033) (0.52214,0.10083) (0.52342,0.10133) (0.52471,0.10184) (0.52600,0.10235) (0.52728,0.10285) (0.52857,0.10336) (0.52985,0.10387) (0.53114,0.10438) (0.53242,0.10490) (0.53370,0.10541) (0.53499,0.10593) (0.53627,0.10644) (0.53755,0.10696) (0.53883,0.10748) (0.54011,0.10800) (0.54139,0.10852) (0.54267,0.10904) (0.54395,0.10957) (0.54523,0.11009) (0.54651,0.11062) (0.54779,0.11114) (0.54906,0.11167) (0.55034,0.11220) (0.55162,0.11273) (0.55289,0.11326) (0.55417,0.11380) (0.55544,0.11433) (0.55672,0.11487) (0.55799,0.11540) (0.55927,0.11594) (0.56054,0.11648) (0.56181,0.11702) (0.56309,0.11756) (0.56436,0.11810) (0.56563,0.11865) (0.56690,0.11919) (0.56817,0.11974) (0.56944,0.12028) (0.57071,0.12083) (0.57198,0.12138) (0.57325,0.12193) (0.57451,0.12249) (0.57578,0.12304) (0.57705,0.12359) (0.57831,0.12415) (0.57958,0.12470) (0.58085,0.12526) (0.58211,0.12582) (0.58337,0.12638) (0.58464,0.12694) (0.58590,0.12750) (0.58716,0.12807) (0.58843,0.12863) (0.58969,0.12920) (0.59095,0.12977) (0.59221,0.13033) (0.59347,0.13090) (0.59473,0.13147) (0.59599,0.13205) (0.59725,0.13262) (0.59851,0.13319) (0.59976,0.13377) (0.60102,0.13434) (0.60228,0.13492) (0.60353,0.13550) (0.60479,0.13608) (0.60605,0.13666) (0.60730,0.13724) (0.60855,0.13783) (0.60981,0.13841) (0.61106,0.13900) (0.61231,0.13958) (0.61356,0.14017) (0.61482,0.14076) (0.61607,0.14135) (0.61732,0.14194) (0.61857,0.14254) (0.61982,0.14313) (0.62106,0.14373) (0.62231,0.14432) (0.62356,0.14492) (0.62481,0.14552) (0.62605,0.14612) (0.62730,0.14672) (0.62854,0.14732) (0.62979,0.14793) (0.63103,0.14853) (0.63227,0.14914) (0.63352,0.14975) (0.63476,0.15036) (0.63600,0.15097) (0.63724,0.15158) (0.63848,0.15220) (0.63972,0.15282) (0.64095,0.15343) (0.64219,0.15405) (0.64343,0.15467) (0.64467,0.15529) (0.64590,0.15591) (0.64714,0.15654) (0.64837,0.15716) (0.64960,0.15779) (0.65084,0.15842) (0.65207,0.15905) (0.65330,0.15968) (0.65453,0.16031) (0.65576,0.16095) (0.65699,0.16158) (0.65822,0.16222) (0.65945,0.16286) (0.66067,0.16349) (0.66190,0.16414) (0.66312,0.16478) (0.66435,0.16542) (0.66557,0.16606) (0.66680,0.16671) (0.66802,0.16735) (0.66925,0.16800) (0.67047,0.16865) (0.67169,0.16930) (0.67291,0.16995) (0.67413,0.17060) (0.67535,0.17126) (0.67657,0.17191) (0.67779,0.17257) (0.67901,0.17322) (0.68022,0.17388) (0.68144,0.17454) (0.68266,0.17520) (0.68387,0.17586) (0.68509,0.17652) (0.68630,0.17719) (0.68752,0.17785) (0.68873,0.17852) (0.68994,0.17919) (0.69115,0.17985) (0.69236,0.18052) (0.69357,0.18119) (0.69478,0.18187) (0.69599,0.18254) (0.69720,0.18321) (0.69841,0.18389) (0.69962,0.18456) (0.70083,0.18524) (0.70203,0.18592) (0.70324,0.18660) (0.70444,0.18728) (0.70565,0.18796) (0.70685,0.18864) (0.70805,0.18933) (0.70926,0.19001) (0.71046,0.19070) (0.71166,0.19138) (0.71286,0.19207) (0.71406,0.19276) (0.71526,0.19345) (0.71646,0.19414) (0.71766,0.19484) (0.71886,0.19553) (0.72005,0.19623) (0.72125,0.19692) (0.72245,0.19762) (0.72364,0.19832) (0.72483,0.19902) (0.72603,0.19972) (0.72722,0.20042) (0.72841,0.20112) (0.72961,0.20183) (0.73080,0.20253) (0.73199,0.20324) (0.73318,0.20395) (0.73437,0.20465) (0.73556,0.20536) (0.73674,0.20607) (0.73793,0.20679) (0.73912,0.20750) (0.74030,0.20821) (0.74149,0.20893) (0.74267,0.20964) (0.74386,0.21036) (0.74504,0.21108) (0.74623,0.21180) (0.74741,0.21252) (0.74859,0.21324) (0.74977,0.21396) (0.75095,0.21469) (0.75213,0.21541) (0.75331,0.21614) (0.75449,0.21687) (0.75566,0.21760) (0.75684,0.21832) (0.75802,0.21906) (0.75919,0.21979) (0.76037,0.22052) (0.76154,0.22125) (0.76272,0.22199) (0.76389,0.22273) (0.76506,0.22346) (0.76623,0.22420) (0.76740,0.22494) (0.76857,0.22568) (0.76974,0.22642) (0.77091,0.22717) (0.77208,0.22791) (0.77325,0.22866) (0.77441,0.22940) (0.77558,0.23015) (0.77674,0.23090) (0.77791,0.23165) (0.77907,0.23240) (0.78023,0.23315) (0.78140,0.23390) (0.78256,0.23466) (0.78372,0.23542) (0.78488,0.23617) (0.78604,0.23693) (0.78719,0.23769) (0.78835,0.23845) (0.78951,0.23921) (0.79067,0.23997) (0.79182,0.24074) (0.79298,0.24150) (0.79413,0.24227) (0.79528,0.24304) (0.79643,0.24381) (0.79759,0.24457) (0.79874,0.24535) (0.79989,0.24612) (0.80104,0.24689) (0.80219,0.24766) (0.80333,0.24844) (0.80448,0.24922) (0.80563,0.24999) (0.80677,0.25077) (0.80792,0.25155) (0.80906,0.25233) (0.81021,0.25311) (0.81135,0.25390) (0.81249,0.25468) (0.81363,0.25547) (0.81477,0.25625) (0.81591,0.25704) (0.81705,0.25783) (0.81819,0.25862) (0.81933,0.25941) (0.82046,0.26020) (0.82160,0.26100) (0.82274,0.26179) (0.82387,0.26259) (0.82500,0.26338) (0.82614,0.26418) (0.82727,0.26498) (0.82840,0.26578) (0.82953,0.26658) (0.83066,0.26738) (0.83179,0.26819) (0.83292,0.26899) (0.83405,0.26979) (0.83517,0.27060) (0.83630,0.27141) (0.83742,0.27222) (0.83855,0.27303) (0.83967,0.27384) (0.84080,0.27465) (0.84192,0.27546) (0.84304,0.27628) (0.84416,0.27709) (0.84528,0.27791) (0.84640,0.27872) (0.84752,0.27954) (0.84864,0.28036) (0.84975,0.28118) (0.85087,0.28200) (0.85199,0.28282) (0.85310,0.28365) (0.85422,0.28447) (0.85533,0.28530) (0.85644,0.28612) (0.85755,0.28695) (0.85866,0.28778) (0.85977,0.28861) (0.86088,0.28944) (0.86199,0.29027) (0.86310,0.29111) (0.86421,0.29194) (0.86531,0.29278) (0.86642,0.29361) (0.86752,0.29445) (0.86863,0.29529) (0.86973,0.29613) (0.87083,0.29697) (0.87193,0.29781) (0.87303,0.29866) (0.87413,0.29950) (0.87523,0.30034) (0.87633,0.30119) (0.87743,0.30204) (0.87852,0.30289) (0.87962,0.30374) (0.88071,0.30459) (0.88181,0.30544) (0.88290,0.30629) (0.88399,0.30714) (0.88509,0.30800) (0.88618,0.30886) (0.88727,0.30971) (0.88836,0.31057) (0.88944,0.31143) (0.89053,0.31229) (0.89162,0.31315) (0.89270,0.31401) (0.89379,0.31488) (0.89487,0.31574) (0.89596,0.31661) (0.89704,0.31747) (0.89812,0.31834) (0.89920,0.31921) (0.90028,0.32008) (0.90136,0.32095) (0.90244,0.32182) (0.90352,0.32269) (0.90459,0.32357) (0.90567,0.32444) (0.90674,0.32532) (0.90782,0.32620) (0.90889,0.32707) (0.90997,0.32795) (0.91104,0.32883) (0.91211,0.32971) (0.91318,0.33060) (0.91425,0.33148) (0.91532,0.33236) (0.91638,0.33325) (0.91745,0.33413) (0.91852,0.33502) (0.91958,0.33591) (0.92065,0.33680) (0.92171,0.33769) (0.92278,0.33858) (0.92384,0.33947) (0.92490,0.34036) (0.92596,0.34126) (0.92702,0.34215) (0.92808,0.34305) (0.92914,0.34395) (0.93019,0.34484) (0.93125,0.34574) (0.93230,0.34664) (0.93336,0.34755) (0.93441,0.34845) (0.93547,0.34935) (0.93652,0.35026) (0.93757,0.35116) (0.93862,0.35207) (0.93967,0.35297) (0.94072,0.35388) (0.94177,0.35479) (0.94281,0.35570) (0.94386,0.35661) (0.94490,0.35753) (0.94595,0.35844) (0.94699,0.35935) (0.94804,0.36027) (0.94908,0.36119) (0.95012,0.36210) (0.95116,0.36302) (0.95220,0.36394) (0.95324,0.36486) (0.95427,0.36578) (0.95531,0.36670) (0.95635,0.36763) (0.95738,0.36855) (0.95842,0.36948) (0.95945,0.37040) (0.96048,0.37133) (0.96151,0.37226) (0.96255,0.37319) (0.96358,0.37412) (0.96460,0.37505) (0.96563,0.37598) (0.96666,0.37692) (0.96769,0.37785) (0.96871,0.37879) (0.96974,0.37972) (0.97076,0.38066) (0.97178,0.38160) (0.97280,0.38254) (0.97382,0.38348) (0.97484,0.38442) (0.97586,0.38536) (0.97688,0.38631) (0.97790,0.38725) (0.97891,0.38820) (0.97993,0.38914) (0.98094,0.39009) (0.98196,0.39104) (0.98297,0.39199) (0.98398,0.39294) (0.98499,0.39389) (0.98600,0.39485) (0.98701,0.39580) (0.98802,0.39676) (0.98902,0.39771) (0.99003,0.39867) (0.99103,0.39963) (0.99203,0.40059) (0.99303,0.40156) (0.99403,0.40252) (0.99503,0.40348) (0.99603,0.40445) (0.99703,0.40541) (0.99802,0.40638) (0.99901,0.40736) (1.00000,0.40833)};
\end{tikzpicture}


==> deviation.tex <==
% Relative deviation (|P-C|-R)/R against the ray angle.
% Vector chain on the left scale, polygons on the right scale (zero aligned).
% Needs \usepackage{pgfplots} (\pgfplotsset{compat=1.17} or later).
\definecolor{pathcol0}{HTML}{1f77b4}
\definecolor{pathcol1}{HTML}{d62728}
\definecolor{pathcol2}{HTML}{2ca02c}
\definecolor{pathcol3}{HTML}{9467bd}
\definecolor{pathcol4}{HTML}{ff7f0e}
\definecolor{pathcol5}{HTML}{8c564b}
\definecolor{pathcol6}{HTML}{e377c2}
\definecolor{pathcol7}{HTML}{17becf}
\definecolor{pathcol8}{HTML}{bcbd22}
\definecolor{pathcol9}{HTML}{7f7f7f}
\begin{tikzpicture}
\begin{axis}[scale only axis, width=0.9\linewidth,
height=0.5\linewidth, xmin=0, xmax=45, scaled y ticks=false,
xtick={0,5,...,45}, xticklabel={$\pgfmathprintnumber{\tick}^\circ$},
xlabel={$\phi$}, ymin=-1.304238e-03, ymax=7.904125e-03,
ytick={0,0.001,0.002,0.003,0.004%,0.006
}, yticklabels={{$0.000$},{$0.001$},{$0.002$},{$0.003$},{$0.004$}%,{$0.006$}
},
%ytick={0,0.002,0.004,0.006},
%yticklabels={{$0.000$},{$0.002$},{$0.004$},{$0.006$}},
axis y line*=left] 
\addplot[black, densely dotted, domain=0:45] {0};
\addplot[black, thick] coordinates {
(0.0000,0.000000e+00)
(0.0563,4.819145e-07)
(0.1125,1.665700e-06)
(0.1687,-5.883100e-06)
(0.2250,-1.354308e-05)
(0.2813,-2.091318e-05)
(0.3375,-2.791182e-05)
(0.3937,-3.450889e-05)
(0.4500,-4.074904e-05)
(0.5063,-4.674021e-05)
(0.5625,-5.290058e-05)
(0.6188,-6.173778e-05)
(0.6750,-7.183662e-05)
(0.7312,-8.214619e-05)
(0.7875,-9.244559e-05)
(0.8438,-1.026480e-04)
(0.9000,-1.126916e-04)
(0.9562,-1.225872e-04)
(1.0125,-1.323162e-04)
(1.0688,-1.419467e-04)
(1.1250,-1.515348e-04)
(1.1812,-1.611370e-04)
(1.2375,-1.709031e-04)
(1.2938,-1.809006e-04)
(1.3500,-1.911638e-04)
(1.4062,-2.016464e-04)
(1.4625,-2.122566e-04)
(1.5188,-2.229614e-04)
(1.5750,-2.336667e-04)
(1.6312,-2.443239e-04)
(1.6875,-2.549103e-04)
(1.7437,-2.654722e-04)
(1.8000,-2.759118e-04)
(1.8563,-2.862909e-04)
(1.9125,-2.965612e-04)
(1.9687,-3.067991e-04)
(2.0250,-3.169562e-04)
(2.0813,-3.271122e-04)
(2.1375,-3.372806e-04)
(2.1937,-3.473831e-04)
(2.2500,-3.574966e-04)
(2.3063,-3.676483e-04)
(2.3625,-3.777199e-04)
(2.4187,-3.878247e-04)
(2.4750,-3.978528e-04)
(2.5313,-4.078326e-04)
(2.5875,-4.177962e-04)
(2.6437,-4.276850e-04)
(2.7000,-4.374980e-04)
(2.7563,-4.472116e-04)
(2.8125,-4.568488e-04)
(2.8687,-4.663396e-04)
(2.9250,-4.757787e-04)
(2.9812,-4.851614e-04)
(3.0375,-4.944891e-04)
(3.0938,-5.036765e-04)
(3.1500,-5.128093e-04)
(3.2062,-5.218951e-04)
(3.2625,-5.309026e-04)
(3.3188,-5.398548e-04)
(3.3750,-5.487425e-04)
(3.4312,-5.575517e-04)
(3.4875,-5.662611e-04)
(3.5438,-5.749064e-04)
(3.6000,-5.834788e-04)
(3.6562,-5.919038e-04)
(3.7125,-6.002569e-04)
(3.7688,-6.085131e-04)
(3.8250,-6.167127e-04)
(3.8812,-6.248438e-04)
(3.9375,-6.328988e-04)
(3.9937,-6.407688e-04)
(4.0500,-6.485458e-04)
(4.1063,-6.562560e-04)
(4.1625,-6.638739e-04)
(4.2187,-6.714086e-04)
(4.2750,-6.788965e-04)
(4.3313,-6.863183e-04)
(4.3875,-6.935263e-04)
(4.4437,-7.006694e-04)
(4.5000,-7.077784e-04)
(4.5563,-7.148030e-04)
(4.6125,-7.216736e-04)
(4.6687,-7.285431e-04)
(4.7250,-7.352951e-04)
(4.7813,-7.419010e-04)
(4.8375,-7.484940e-04)
(4.8937,-7.549973e-04)
(4.9500,-7.613294e-04)
(5.0063,-7.676054e-04)
(5.0625,-7.737899e-04)
(5.1188,-7.799288e-04)
(5.1750,-7.859406e-04)
(5.2312,-7.918883e-04)
(5.2875,-7.977805e-04)
(5.3438,-8.034499e-04)
(5.4000,-8.092491e-04)
(5.4562,-8.148226e-04)
(5.5125,-8.202421e-04)
(5.5688,-8.257040e-04)
(5.6250,-8.310478e-04)
(5.6812,-8.362855e-04)
(5.7375,-8.414751e-04)
(5.7938,-8.465878e-04)
(5.8500,-8.515863e-04)
(5.9062,-8.565204e-04)
(5.9625,-8.614130e-04)
(6.0188,-8.660595e-04)
(6.0750,-8.709732e-04)
(6.1312,-8.754305e-04)
(6.1875,-8.799411e-04)
(6.2437,-8.844023e-04)
(6.3000,-8.887127e-04)
(6.3562,-8.929985e-04)
(6.4125,-8.971899e-04)
(6.4687,-9.013546e-04)
(6.5250,-9.053601e-04)
(6.5813,-9.093218e-04)
(6.6375,-9.131669e-04)
(6.6937,-9.169985e-04)
(6.7500,-9.207020e-04)
(6.8063,-9.244364e-04)
(6.8625,-9.278974e-04)
(6.9187,-9.316404e-04)
(6.9750,-9.347472e-04)
(7.0313,-9.382837e-04)
(7.0875,-9.414423e-04)
(7.1437,-9.447123e-04)
(7.2000,-9.478014e-04)
(7.2563,-9.509295e-04)
(7.3125,-9.539275e-04)
(7.3687,-9.569088e-04)
(7.4250,-9.598465e-04)
(7.4812,-9.626546e-04)
(7.5375,-9.654321e-04)
(7.5938,-9.681499e-04)
(7.6500,-9.708484e-04)
(7.7062,-9.734413e-04)
(7.7625,-9.760745e-04)
(7.8188,-9.784750e-04)
(7.8750,-9.810980e-04)
(7.9312,-9.833077e-04)
(7.9875,-9.859866e-04)
(8.0438,-9.879462e-04)
(8.1000,-9.903834e-04)
(8.1562,-9.923822e-04)
(8.2125,-9.946230e-04)
(8.2688,-9.966547e-04)
(8.3250,-9.986965e-04)
(8.3812,-1.000696e-03)
(8.4375,-1.002573e-03)
(8.4938,-1.004460e-03)
(8.5500,-1.006275e-03)
(8.6063,-1.008064e-03)
(8.6625,-1.009829e-03)
(8.7187,-1.011481e-03)
(8.7750,-1.013070e-03)
(8.8313,-1.014633e-03)
(8.8875,-1.016154e-03)
(8.9437,-1.017580e-03)
(9.0000,-1.018992e-03)
(9.0563,-1.020307e-03)
(9.1125,-1.021699e-03)
(9.1687,-1.022960e-03)
(9.2250,-1.024171e-03)
(9.2813,-1.025544e-03)
(9.3375,-1.026366e-03)
(9.3937,-1.028021e-03)
(9.4500,-1.028713e-03)
(9.5062,-1.029938e-03)
(9.5625,-1.030858e-03)
(9.6187,-1.031799e-03)
(9.6750,-1.032803e-03)
(9.7312,-1.033638e-03)
(9.7875,-1.034545e-03)
(9.8437,-1.035367e-03)
(9.9000,-1.036144e-03)
(9.9562,-1.036972e-03)
(10.0125,-1.037685e-03)
(10.0688,-1.038358e-03)
(10.1250,-1.039015e-03)
(10.1812,-1.039605e-03)
(10.2375,-1.040135e-03)
(10.2938,-1.040759e-03)
(10.3500,-1.041212e-03)
(10.4062,-1.041598e-03)
(10.4625,-1.041954e-03)
(10.5188,-1.042286e-03)
(10.5750,-1.042562e-03)
(10.6312,-1.042783e-03)
(10.6875,-1.042977e-03)
(10.7438,-1.043117e-03)
(10.8000,-1.043184e-03)
(10.8562,-1.043242e-03)
(10.9125,-1.043167e-03)
(10.9687,-1.043104e-03)
(11.0250,-1.043030e-03)
(11.0813,-1.042705e-03)
(11.1375,-1.042578e-03)
(11.1937,-1.042436e-03)
(11.2500,-1.041691e-03)
(11.3063,-1.041790e-03)
(11.3625,-1.041372e-03)
(11.4187,-1.040120e-03)
(11.4750,-1.039958e-03)
(11.5313,-1.039212e-03)
(11.5875,-1.038270e-03)
(11.6437,-1.037653e-03)
(11.7000,-1.036782e-03)
(11.7562,-1.035860e-03)
(11.8125,-1.034989e-03)
(11.8687,-1.034019e-03)
(11.9250,-1.032967e-03)
(11.9812,-1.031894e-03)
(12.0375,-1.030755e-03)
(12.0938,-1.029523e-03)
(12.1500,-1.028265e-03)
(12.2062,-1.026934e-03)
(12.2625,-1.025552e-03)
(12.3188,-1.024130e-03)
(12.3750,-1.022629e-03)
(12.4312,-1.021092e-03)
(12.4875,-1.019466e-03)
(12.5438,-1.017898e-03)
(12.6000,-1.016141e-03)
(12.6562,-1.014441e-03)
(12.7125,-1.012674e-03)
(12.7688,-1.010752e-03)
(12.8250,-1.008926e-03)
(12.8812,-1.007080e-03)
(12.9375,-1.005170e-03)
(12.9938,-1.003276e-03)
(13.0500,-1.001364e-03)
(13.1063,-9.994534e-04)
(13.1625,-9.974392e-04)
(13.2187,-9.954263e-04)
(13.2750,-9.934194e-04)
(13.3312,-9.913804e-04)
(13.3875,-9.893093e-04)
(13.4437,-9.872356e-04)
(13.5000,-9.851050e-04)
(13.5563,-9.830150e-04)
(13.6125,-9.808080e-04)
(13.6687,-9.785511e-04)
(13.7250,-9.763635e-04)
(13.7813,-9.742372e-04)
(13.8375,-9.718998e-04)
(13.8937,-9.693313e-04)
(13.9500,-9.673777e-04)
(14.0062,-9.651736e-04)
(14.0625,-9.623640e-04)
(14.1187,-9.602057e-04)
(14.1750,-9.583119e-04)
(14.2312,-9.554552e-04)
(14.2875,-9.522037e-04)
(14.3437,-9.501595e-04)
(14.4000,-9.475202e-04)
(14.4562,-9.443772e-04)
(14.5125,-9.419074e-04)
(14.5688,-9.393004e-04)
(14.6250,-9.364568e-04)
(14.6812,-9.336026e-04)
(14.7375,-9.308306e-04)
(14.7938,-9.280406e-04)
(14.8500,-9.251087e-04)
(14.9062,-9.221807e-04)
(14.9625,-9.192325e-04)
(15.0188,-9.162388e-04)
(15.0750,-9.132166e-04)
(15.1312,-9.101425e-04)
(15.1875,-9.070623e-04)
(15.2438,-9.039732e-04)
(15.3000,-9.008381e-04)
(15.3562,-8.976417e-04)
(15.4125,-8.943589e-04)
(15.4687,-8.911816e-04)
(15.5250,-8.878791e-04)
(15.5813,-8.844808e-04)
(15.6375,-8.810678e-04)
(15.6937,-8.776299e-04)
(15.7500,-8.740831e-04)
(15.8062,-8.705447e-04)
(15.8625,-8.669340e-04)
(15.9187,-8.632360e-04)
(15.9750,-8.594949e-04)
(16.0312,-8.556165e-04)
(16.0875,-8.518360e-04)
(16.1437,-8.478178e-04)
(16.2000,-8.439404e-04)
(16.2563,-8.395739e-04)
(16.3125,-8.354555e-04)
(16.3687,-8.310772e-04)
(16.4250,-8.267971e-04)
(16.4812,-8.223332e-04)
(16.5375,-8.178673e-04)
(16.5938,-8.133106e-04)
(16.6500,-8.087428e-04)
(16.7062,-8.040652e-04)
(16.7625,-7.993231e-04)
(16.8187,-7.945299e-04)
(16.8750,-7.896120e-04)
(16.9312,-7.847506e-04)
(16.9875,-7.798415e-04)
(17.0438,-7.746495e-04)
(17.1000,-7.695118e-04)
(17.1562,-7.643538e-04)
(17.2125,-7.590911e-04)
(17.2688,-7.537960e-04)
(17.3250,-7.484229e-04)
(17.3812,-7.430175e-04)
(17.4375,-7.375783e-04)
(17.4937,-7.320285e-04)
(17.5500,-7.264480e-04)
(17.6063,-7.208273e-04)
(17.6625,-7.151843e-04)
(17.7188,-7.095615e-04)
(17.7750,-7.038892e-04)
(17.8312,-6.981838e-04)
(17.8875,-6.925421e-04)
(17.9437,-6.869266e-04)
(18.0000,-6.813079e-04)
(18.0563,-6.756642e-04)
(18.1125,-6.699794e-04)
(18.1687,-6.644382e-04)
(18.2250,-6.590714e-04)
(18.2812,-6.536352e-04)
(18.3375,-6.479731e-04)
(18.3937,-6.421595e-04)
(18.4500,-6.372053e-04)
(18.5063,-6.321684e-04)
(18.5625,-6.265579e-04)
(18.6187,-6.203913e-04)
(18.6750,-6.158575e-04)
(18.7312,-6.112652e-04)
(18.7875,-6.057096e-04)
(18.8437,-5.991906e-04)
(18.9000,-5.940513e-04)
(18.9562,-5.892979e-04)
(19.0125,-5.839604e-04)
(19.0688,-5.780927e-04)
(19.1250,-5.727900e-04)
(19.1812,-5.678745e-04)
(19.2375,-5.627283e-04)
(19.2937,-5.573766e-04)
(19.3500,-5.520779e-04)
(19.4062,-5.469564e-04)
(19.4625,-5.418727e-04)
(19.5188,-5.367696e-04)
(19.5750,-5.315794e-04)
(19.6312,-5.264437e-04)
(19.6875,-5.213389e-04)
(19.7437,-5.162637e-04)
(19.8000,-5.111035e-04)
(19.8562,-5.059809e-04)
(19.9125,-5.008095e-04)
(19.9688,-4.956158e-04)
(20.0250,-4.903449e-04)
(20.0813,-4.850555e-04)
(20.1375,-4.796943e-04)
(20.1937,-4.742935e-04)
(20.2500,-4.688913e-04)
(20.3062,-4.634568e-04)
(20.3625,-4.578505e-04)
(20.4187,-4.522208e-04)
(20.4750,-4.465884e-04)
(20.5312,-4.409106e-04)
(20.5875,-4.351999e-04)
(20.6437,-4.294402e-04)
(20.7000,-4.236497e-04)
(20.7563,-4.177757e-04)
(20.8125,-4.120116e-04)
(20.8687,-4.060010e-04)
(20.9250,-4.001633e-04)
(20.9812,-3.940682e-04)
(21.0375,-3.878833e-04)
(21.0938,-3.818294e-04)
(21.1500,-3.756437e-04)
(21.2062,-3.694456e-04)
(21.2625,-3.631701e-04)
(21.3187,-3.568575e-04)
(21.3750,-3.504964e-04)
(21.4312,-3.441033e-04)
(21.4875,-3.376145e-04)
(21.5438,-3.311185e-04)
(21.6000,-3.245559e-04)
(21.6562,-3.178954e-04)
(21.7125,-3.112619e-04)
(21.7688,-3.045753e-04)
(21.8250,-2.977648e-04)
(21.8812,-2.910039e-04)
(21.9375,-2.841744e-04)
(21.9937,-2.770919e-04)
(22.0500,-2.704264e-04)
(22.1062,-2.633503e-04)
(22.1625,-2.561885e-04)
(22.2188,-2.495210e-04)
(22.2750,-2.418898e-04)
(22.3312,-2.347317e-04)
(22.3875,-2.275100e-04)
(22.4437,-2.198619e-04)
(22.5000,-2.126458e-04)
(22.5563,-2.051696e-04)
(22.6125,-1.975951e-04)
(22.6687,-1.900805e-04)
(22.7250,-1.824701e-04)
(22.7812,-1.747940e-04)
(22.8375,-1.670938e-04)
(22.8937,-1.592821e-04)
(22.9500,-1.514413e-04)
(23.0063,-1.435620e-04)
(23.0625,-1.355941e-04)
(23.1187,-1.275364e-04)
(23.1750,-1.194711e-04)
(23.2312,-1.113541e-04)
(23.2875,-1.031171e-04)
(23.3437,-9.484362e-05)
(23.4000,-8.652154e-05)
(23.4562,-7.814929e-05)
(23.5125,-6.974723e-05)
(23.5688,-6.128355e-05)
(23.6250,-5.276487e-05)
(23.6812,-4.432459e-05)
(23.7375,-3.557255e-05)
(23.7937,-2.689120e-05)
(23.8500,-1.800151e-05)
(23.9062,-9.263022e-06)
(23.9625,-3.521226e-07)
(24.0188,8.520416e-06)
(24.0750,1.750945e-05)
(24.1312,2.654901e-05)
(24.1875,3.563717e-05)
(24.2437,4.478388e-05)
(24.3000,5.400826e-05)
(24.3562,6.326038e-05)
(24.4125,7.261924e-05)
(24.4688,8.208751e-05)
(24.5250,9.141469e-05)
(24.5813,1.010554e-04)
(24.6375,1.107543e-04)
(24.6937,1.203656e-04)
(24.7500,1.301396e-04)
(24.8062,1.399080e-04)
(24.8625,1.498215e-04)
(24.9187,1.597659e-04)
(24.9750,1.697331e-04)
(25.0312,1.797550e-04)
(25.0875,1.899639e-04)
(25.1437,2.002117e-04)
(25.2000,2.104749e-04)
(25.2563,2.207941e-04)
(25.3125,2.311986e-04)
(25.3687,2.416227e-04)
(25.4250,2.521215e-04)
(25.4812,2.626704e-04)
(25.5375,2.732358e-04)
(25.5937,2.838158e-04)
(25.6500,2.944533e-04)
(25.7062,3.051831e-04)
(25.7625,3.159111e-04)
(25.8187,3.266520e-04)
(25.8750,3.374187e-04)
(25.9312,3.481885e-04)
(25.9875,3.589312e-04)
(26.0438,3.696615e-04)
(26.1000,3.804224e-04)
(26.1562,3.912995e-04)
(26.2125,4.022466e-04)
(26.2688,4.132329e-04)
(26.3250,4.241514e-04)
(26.3812,4.348837e-04)
(26.4375,4.454204e-04)
(26.4937,4.559704e-04)
(26.5500,4.666168e-04)
(26.6062,4.774180e-04)
(26.6625,4.881056e-04)
(26.7188,4.972752e-04)
(26.7750,5.065381e-04)
(26.8312,5.163289e-04)
(26.8875,5.266655e-04)
(26.9437,5.374197e-04)
(27.0000,5.449538e-04)
(27.0563,5.528929e-04)
(27.1125,5.617966e-04)
(27.1687,5.716648e-04)
(27.2250,5.824977e-04)
(27.2812,5.903867e-04)
(27.3375,5.979879e-04)
(27.3937,6.061187e-04)
(27.4500,6.147776e-04)
(27.5063,6.237865e-04)
(27.5625,6.314753e-04)
(27.6187,6.387192e-04)
(27.6750,6.460700e-04)
(27.7312,6.535549e-04)
(27.7875,6.610673e-04)
(27.8437,6.684381e-04)
(27.9000,6.755731e-04)
(27.9562,6.826043e-04)
(28.0125,6.896963e-04)
(28.0688,6.968115e-04)
(28.1250,7.040645e-04)
(28.1812,7.112911e-04)
(28.2375,7.185788e-04)
(28.2937,7.258249e-04)
(28.3500,7.330397e-04)
(28.4062,7.402711e-04)
(28.4625,7.475586e-04)
(28.5188,7.549079e-04)
(28.5750,7.622792e-04)
(28.6312,7.696387e-04)
(28.6875,7.770492e-04)
(28.7437,7.844911e-04)
(28.8000,7.920226e-04)
(28.8562,7.995827e-04)
(28.9125,8.071909e-04)
(28.9688,8.148712e-04)
(29.0250,8.225542e-04)
(29.0813,8.302469e-04)
(29.1375,8.380490e-04)
(29.1937,8.459026e-04)
(29.2500,8.538159e-04)
(29.3062,8.617547e-04)
(29.3625,8.697627e-04)
(29.4187,8.778744e-04)
(29.4750,8.859229e-04)
(29.5312,8.939936e-04)
(29.5875,9.023295e-04)
(29.6437,9.106541e-04)
(29.7000,9.189429e-04)
(29.7562,9.273360e-04)
(29.8125,9.357579e-04)
(29.8687,9.442629e-04)
(29.9250,9.528101e-04)
(29.9812,9.613920e-04)
(30.0375,9.700195e-04)
(30.0938,9.787420e-04)
(30.1500,9.873962e-04)
(30.2062,9.963267e-04)
(30.2625,1.004889e-03)
(30.3187,1.014049e-03)
(30.3750,1.022871e-03)
(30.4312,1.031961e-03)
(30.4875,1.040987e-03)
(30.5438,1.050114e-03)
(30.6000,1.059233e-03)
(30.6562,1.068492e-03)
(30.7125,1.077751e-03)
(30.7687,1.087054e-03)
(30.8250,1.096408e-03)
(30.8812,1.105850e-03)
(30.9375,1.115316e-03)
(30.9937,1.124877e-03)
(31.0500,1.134513e-03)
(31.1063,1.144153e-03)
(31.1625,1.153923e-03)
(31.2188,1.163712e-03)
(31.2750,1.173485e-03)
(31.3312,1.183512e-03)
(31.3875,1.193345e-03)
(31.4437,1.203320e-03)
(31.5000,1.213578e-03)
(31.5563,1.223261e-03)
(31.6125,1.233908e-03)
(31.6687,1.243971e-03)
(31.7250,1.254317e-03)
(31.7812,1.264783e-03)
(31.8375,1.275084e-03)
(31.8937,1.285597e-03)
(31.9500,1.296074e-03)
(32.0063,1.306557e-03)
(32.0625,1.317170e-03)
(32.1187,1.327760e-03)
(32.1750,1.338402e-03)
(32.2312,1.349065e-03)
(32.2875,1.359829e-03)
(32.3437,1.370644e-03)
(32.4000,1.381455e-03)
(32.4562,1.392338e-03)
(32.5125,1.403298e-03)
(32.5688,1.414190e-03)
(32.6250,1.425215e-03)
(32.6812,1.436330e-03)
(32.7375,1.447381e-03)
(32.7937,1.458596e-03)
(32.8500,1.469769e-03)
(32.9062,1.480987e-03)
(32.9625,1.492221e-03)
(33.0187,1.503483e-03)
(33.0750,1.514721e-03)
(33.1312,1.525943e-03)
(33.1875,1.537261e-03)
(33.2437,1.548547e-03)
(33.3000,1.559811e-03)
(33.3562,1.571064e-03)
(33.4125,1.582326e-03)
(33.4688,1.593539e-03)
(33.5250,1.604727e-03)
(33.5812,1.615915e-03)
(33.6375,1.627052e-03)
(33.6937,1.638237e-03)
(33.7500,1.649443e-03)
(33.8062,1.660615e-03)
(33.8625,1.671619e-03)
(33.9187,1.682641e-03)
(33.9750,1.693908e-03)
(34.0312,1.705309e-03)
(34.0875,1.715844e-03)
(34.1437,1.726793e-03)
(34.2000,1.738345e-03)
(34.2562,1.749463e-03)
(34.3125,1.759665e-03)
(34.3687,1.770832e-03)
(34.4250,1.782965e-03)
(34.4812,1.793909e-03)
(34.5375,1.804660e-03)
(34.5938,1.816007e-03)
(34.6500,1.827678e-03)
(34.7062,1.838529e-03)
(34.7625,1.849528e-03)
(34.8187,1.860775e-03)
(34.8750,1.872064e-03)
(34.9312,1.883161e-03)
(34.9875,1.894258e-03)
(35.0437,1.905420e-03)
(35.1000,1.916611e-03)
(35.1562,1.927715e-03)
(35.2125,1.938864e-03)
(35.2687,1.949973e-03)
(35.3250,1.961086e-03)
(35.3812,1.972197e-03)
(35.4375,1.983313e-03)
(35.4937,1.994452e-03)
(35.5500,2.005611e-03)
(35.6062,2.016744e-03)
(35.6625,2.027845e-03)
(35.7188,2.039008e-03)
(35.7750,2.050228e-03)
(35.8312,2.061453e-03)
(35.8875,2.072731e-03)
(35.9437,2.084003e-03)
(36.0000,2.095321e-03)
(36.0562,2.106729e-03)
(36.1125,2.118028e-03)
(36.1687,2.129551e-03)
(36.2250,2.140870e-03)
(36.2812,2.152416e-03)
(36.3375,2.164057e-03)
(36.3937,2.175541e-03)
(36.4500,2.187165e-03)
(36.5062,2.198778e-03)
(36.5625,2.210474e-03)
(36.6187,2.222160e-03)
(36.6750,2.233883e-03)
(36.7312,2.245629e-03)
(36.7875,2.257432e-03)
(36.8437,2.269229e-03)
(36.9000,2.281061e-03)
(36.9562,2.292950e-03)
(37.0125,2.304898e-03)
(37.0687,2.316829e-03)
(37.1250,2.328826e-03)
(37.1812,2.340907e-03)
(37.2375,2.352867e-03)
(37.2937,2.364936e-03)
(37.3500,2.377228e-03)
(37.4062,2.388996e-03)
(37.4625,2.401209e-03)
(37.5187,2.413537e-03)
(37.5750,2.425165e-03)
(37.6312,2.437760e-03)
(37.6875,2.450009e-03)
(37.7437,2.462076e-03)
(37.8000,2.474674e-03)
(37.8562,2.486742e-03)
(37.9125,2.498975e-03)
(37.9687,2.511319e-03)
(38.0250,2.523555e-03)
(38.0812,2.535795e-03)
(38.1375,2.548133e-03)
(38.1937,2.560413e-03)
(38.2500,2.572714e-03)
(38.3062,2.585065e-03)
(38.3625,2.597393e-03)
(38.4187,2.609727e-03)
(38.4750,2.622052e-03)
(38.5312,2.634360e-03)
(38.5875,2.646658e-03)
(38.6437,2.659088e-03)
(38.7000,2.671489e-03)
(38.7562,2.683848e-03)
(38.8125,2.696207e-03)
(38.8687,2.708543e-03)
(38.9250,2.720948e-03)
(38.9812,2.733348e-03)
(39.0375,2.745762e-03)
(39.0937,2.758184e-03)
(39.1500,2.770535e-03)
(39.2062,2.783088e-03)
(39.2625,2.795283e-03)
(39.3187,2.807965e-03)
(39.3750,2.820012e-03)
(39.4312,2.832785e-03)
(39.4875,2.845180e-03)
(39.5437,2.857811e-03)
(39.6000,2.870373e-03)
(39.6562,2.882950e-03)
(39.7125,2.895640e-03)
(39.7687,2.908272e-03)
(39.8250,2.920982e-03)
(39.8812,2.933737e-03)
(39.9375,2.946520e-03)
(39.9937,2.959328e-03)
(40.0500,2.972162e-03)
(40.1062,2.985075e-03)
(40.1625,2.998008e-03)
(40.2187,3.010991e-03)
(40.2750,3.024018e-03)
(40.3312,3.037107e-03)
(40.3875,3.050180e-03)
(40.4437,3.063347e-03)
(40.5000,3.076484e-03)
(40.5562,3.089628e-03)
(40.6125,3.103015e-03)
(40.6687,3.116297e-03)
(40.7250,3.129830e-03)
(40.7812,3.143133e-03)
(40.8375,3.156623e-03)
(40.8937,3.170063e-03)
(40.9500,3.183592e-03)
(41.0062,3.197144e-03)
(41.0625,3.210705e-03)
(41.1187,3.224317e-03)
(41.1750,3.237993e-03)
(41.2312,3.251637e-03)
(41.2875,3.265395e-03)
(41.3437,3.279109e-03)
(41.4000,3.292771e-03)
(41.4562,3.306777e-03)
(41.5125,3.320593e-03)
(41.5687,3.334468e-03)
(41.6250,3.348422e-03)
(41.6812,3.362354e-03)
(41.7375,3.376356e-03)
(41.7937,3.390394e-03)
(41.8500,3.404430e-03)
(41.9062,3.418582e-03)
(41.9625,3.432694e-03)
(42.0187,3.446741e-03)
(42.0750,3.460995e-03)
(42.1312,3.475281e-03)
(42.1875,3.489532e-03)
(42.2437,3.503821e-03)
(42.3000,3.518173e-03)
(42.3562,3.532541e-03)
(42.4125,3.546960e-03)
(42.4687,3.561379e-03)
(42.5250,3.575947e-03)
(42.5812,3.590516e-03)
(42.6375,3.605065e-03)
(42.6937,3.619628e-03)
(42.7500,3.634232e-03)
(42.8062,3.648845e-03)
(42.8625,3.663468e-03)
(42.9187,3.678122e-03)
(42.9750,3.692779e-03)
(43.0312,3.707455e-03)
(43.0875,3.722113e-03)
(43.1437,3.736788e-03)
(43.2000,3.751490e-03)
(43.2562,3.766139e-03)
(43.3125,3.780776e-03)
(43.3687,3.795401e-03)
(43.4250,3.810096e-03)
(43.4812,3.824743e-03)
(43.5375,3.839406e-03)
(43.5937,3.854031e-03)
(43.6500,3.868655e-03)
(43.7062,3.883296e-03)
(43.7625,3.897842e-03)
(43.8187,3.912380e-03)
(43.8750,3.926800e-03)
(43.9312,3.941119e-03)
(43.9875,3.955333e-03)
(44.0437,3.969502e-03)
(44.1000,3.983648e-03)
(44.1562,3.997714e-03)
(44.2125,4.011762e-03)
(44.2687,4.025756e-03)
(44.3250,4.039648e-03)
(44.3812,4.053345e-03)
(44.4375,4.066683e-03)
(44.4937,4.079564e-03)
(44.5500,4.092056e-03)
(44.6062,4.104346e-03)
(44.6625,4.116562e-03)
(44.7187,4.128755e-03)
(44.7750,4.140868e-03)
(44.8312,4.152596e-03)
(44.8875,4.161688e-03)
(44.9437,4.169421e-03)
(45.0000,4.176685e-03)
};
\end{axis}
\begin{axis}[scale only axis, width=0.9\linewidth,
height=0.5\linewidth, xmin=0, xmax=45, scaled y ticks=false, axis y
line*=right, axis x line=none, ymin=-2.529913e-02, ymax=7.253699e-02,
ytick={%-0.02,
0,0.01,0.02,0.03,0.04,0.05,0.06,0.07},
yticklabels={%{$-0.02$},
{$0$},{$0.01$},{$0.02$},{$0.03$},{$0.04$},{$0.05$},{$0.06$},{$0.07$}},
legend pos=north west, legend cell align=left]

\addlegendimage{black, thick}
\addlegendentry{13.5 million random 500-ominoes (left)}
\addplot[gray, dashed, domain=0:45, forget plot] {0};
\addplot[pathcol0, thick] coordinates {
(0.0000,0.000000e+00)
(0.1815,5.016265e-06)
(0.4926,3.695597e-05)
(0.8036,9.837562e-05)
(1.1147,1.892698e-04)
(1.4256,3.096304e-04)
(1.7365,4.594469e-04)
(2.0473,6.387060e-04)
(2.3579,8.473918e-04)
(2.6684,1.085486e-03)
(3.0305,1.400404e-03)
(3.3923,1.755283e-03)
(3.7538,2.150081e-03)
(4.1151,2.584752e-03)
(4.5791,3.202117e-03)
(4.9440,2.826108e-03)
(5.3092,2.490807e-03)
(5.6746,2.196253e-03)
(6.0402,1.942484e-03)
(6.4059,1.729530e-03)
(6.7204,1.451108e-03)
(7.0351,1.202876e-03)
(7.3499,9.848552e-04)
(7.6648,7.970657e-04)
(7.9799,6.395244e-04)
(8.2950,5.122457e-04)
(8.6102,4.152411e-04)
(8.9255,3.485194e-04)
(9.2408,3.120866e-04)
(9.5561,3.059461e-04)
(9.8714,3.300985e-04)
(10.1866,3.845414e-04)
(10.5019,4.692701e-04)
(10.8170,5.842768e-04)
(11.1321,7.295510e-04)
(11.4471,9.050797e-04)
(11.7620,1.110847e-03)
(12.0767,1.346834e-03)
(12.3407,1.419214e-03)
(12.6046,1.512850e-03)
(12.8685,1.627737e-03)
(13.1323,1.763867e-03)
(13.3961,1.921231e-03)
(13.6598,2.099820e-03)
(13.9233,2.299622e-03)
(14.1868,2.520625e-03)
(14.4501,2.762814e-03)
(14.7133,3.026174e-03)
(14.9764,3.310688e-03)
(15.2393,3.616339e-03)
(15.5020,3.943107e-03)
(15.7646,4.290972e-03)
(16.0269,4.659911e-03)
(16.2891,5.049902e-03)
(16.5511,5.460919e-03)
(16.8128,5.892937e-03)
(17.0743,6.345930e-03)
(17.3356,6.819868e-03)
(17.5966,7.314723e-03)
(17.8574,7.830463e-03)
(18.1179,8.367056e-03)
(18.3781,8.924469e-03)
(18.6380,9.502668e-03)
(18.8976,1.010162e-02)
(19.1569,1.072128e-02)
(19.4159,1.136162e-02)
(19.6262,1.171826e-02)
(19.8365,1.208854e-02)
(20.0465,1.247243e-02)
(20.2565,1.286993e-02)
(20.6279,1.338648e-02)
(20.9990,1.394557e-02)
(21.3220,1.421774e-02)
(21.6448,1.452212e-02)
(21.9674,1.485869e-02)
(22.2898,1.522742e-02)
(22.6120,1.562827e-02)
(22.9339,1.606121e-02)
(23.2555,1.652618e-02)
(23.5768,1.702316e-02)
(23.8978,1.755209e-02)
(24.2185,1.811292e-02)
(24.5387,1.870560e-02)
(24.8586,1.933008e-02)
(25.1321,1.960161e-02)
(25.4054,1.989635e-02)
(25.6786,2.021429e-02)
(25.9516,2.055541e-02)
(26.2243,2.091967e-02)
(26.4969,2.130706e-02)
(26.7693,2.171755e-02)
(27.0415,2.215111e-02)
(27.3134,2.260772e-02)
(27.5850,2.308733e-02)
(27.8565,2.358992e-02)
(28.1276,2.411546e-02)
(28.3984,2.466391e-02)
(28.6690,2.523522e-02)
(28.9392,2.582938e-02)
(29.2092,2.644633e-02)
(29.4788,2.708603e-02)
(29.7480,2.774844e-02)
(30.0169,2.843353e-02)
(30.2855,2.914123e-02)
(30.5536,2.987151e-02)
(30.8214,3.062432e-02)
(31.0888,3.139960e-02)
(31.3557,3.219732e-02)
(31.6223,3.301740e-02)
(31.8884,3.385981e-02)
(32.1541,3.472449e-02)
(32.4194,3.561138e-02)
(32.6841,3.652043e-02)
(32.9484,3.745157e-02)
(33.1705,3.790934e-02)
(33.3923,3.838267e-02)
(33.6139,3.887156e-02)
(33.8353,3.937597e-02)
(34.0565,3.989589e-02)
(34.2775,4.043130e-02)
(34.4983,4.098216e-02)
(34.7188,4.154846e-02)
(34.9390,4.213017e-02)
(35.1590,4.272727e-02)
(35.3788,4.333972e-02)
(35.5983,4.396750e-02)
(35.8175,4.461059e-02)
(36.0365,4.526895e-02)
(36.2552,4.594255e-02)
(36.4736,4.663137e-02)
(36.8006,4.769307e-02)
(37.1270,4.878884e-02)
(37.4527,4.991856e-02)
(37.7776,5.108213e-02)
(38.0631,5.172126e-02)
(38.3482,5.238645e-02)
(38.6329,5.307767e-02)
(38.9172,5.379486e-02)
(39.2012,5.453797e-02)
(39.4847,5.530694e-02)
(39.7679,5.610171e-02)
(40.0505,5.692224e-02)
(40.3328,5.776845e-02)
(40.6146,5.864029e-02)
(40.8959,5.953770e-02)
(41.1767,6.046060e-02)
(41.4571,6.140894e-02)
(41.7369,6.238264e-02)
(42.0162,6.338163e-02)
(42.2589,6.379706e-02)
(42.5015,6.423156e-02)
(42.7438,6.468511e-02)
(42.9859,6.515770e-02)
(43.2278,6.564929e-02)
(43.4695,6.615985e-02)
(43.7109,6.668937e-02)
(43.9521,6.723781e-02)
(44.1931,6.780514e-02)
(44.5024,6.837945e-02)
(44.8114,6.898487e-02)
(45.0000,6.897908e-02)
};
\addlegendentry{9-omino fence (right)}
\addplot[pathcol0, only marks, mark=*, mark size=1.2pt, forget plot] coordinates {
(4.5791,3.202117e-03)
(6.4059,1.729530e-03)
(12.0767,1.346834e-03)
(19.4159,1.136162e-02)
(20.2565,1.286993e-02)
(20.9990,1.394557e-02)
(24.8586,1.933008e-02)
(32.9484,3.745157e-02)
(37.7776,5.108213e-02)
(42.0162,6.338163e-02)
(44.1931,6.780514e-02)
(44.8114,6.898487e-02)
};
\addplot[pathcol1, thick] coordinates {
(0.0000,0.000000e+00)
(0.0563,4.819145e-07)
(0.1125,1.927660e-06)
(0.1688,4.337244e-06)
(0.2250,7.710678e-06)
(0.2812,1.204798e-05)
(0.3375,1.734916e-05)
(0.3938,2.361426e-05)
(0.4500,3.084331e-05)
(0.5062,3.903633e-05)
(0.5625,4.819336e-05)
(0.6188,5.831446e-05)
(0.6750,6.939967e-05)
(0.7313,8.144904e-05)
(0.7875,9.446263e-05)
(0.8438,1.084405e-04)
(0.9000,1.233827e-04)
(0.9563,1.392894e-04)
(1.0125,1.561605e-04)
(1.0688,1.739963e-04)
(1.1250,1.927967e-04)
(1.1813,2.125618e-04)
(1.2375,2.332919e-04)
(1.2937,2.549868e-04)
(1.3500,2.776468e-04)
(1.4063,3.012720e-04)
(1.4625,3.258625e-04)
(1.5188,3.514184e-04)
(1.5750,3.779398e-04)
(1.6313,4.054268e-04)
(1.6875,4.338797e-04)
(1.7438,4.632984e-04)
(1.8000,4.936832e-04)
(1.8563,5.250343e-04)
(1.9125,5.573516e-04)
(1.9688,5.906356e-04)
(2.0250,6.248861e-04)
(2.0813,6.601036e-04)
(2.1375,6.962880e-04)
(2.1938,7.334396e-04)
(2.2500,7.715586e-04)
(2.3062,8.106451e-04)
(2.3625,8.506994e-04)
(2.4188,8.917216e-04)
(2.4750,9.337120e-04)
(2.5313,9.766707e-04)
(2.5875,1.020598e-03)
(2.6438,1.065494e-03)
(2.7000,1.111359e-03)
(2.7563,1.158193e-03)
(2.8125,1.205996e-03)
(2.8687,1.254770e-03)
(2.9250,1.304513e-03)
(2.9813,1.355226e-03)
(3.0375,1.406910e-03)
(3.0938,1.459564e-03)
(3.1500,1.513189e-03)
(3.2063,1.567785e-03)
(3.2625,1.623353e-03)
(3.3188,1.630257e-03)
(3.3750,1.579889e-03)
(3.4313,1.529441e-03)
(3.4875,1.479963e-03)
(3.5438,1.431455e-03)
(3.6000,1.383725e-03)
(3.6562,1.323651e-03)
(3.7125,1.264550e-03)
(3.7688,1.206420e-03)
(3.8250,1.149261e-03)
(3.8813,1.093074e-03)
(3.9375,1.037859e-03)
(3.9938,9.836136e-04)
(4.0500,9.303392e-04)
(4.1063,8.780350e-04)
(4.1625,8.267008e-04)
(4.2188,7.763365e-04)
(4.2750,7.269417e-04)
(4.3312,6.785162e-04)
(4.3875,6.310598e-04)
(4.4438,5.845722e-04)
(4.5000,5.390533e-04)
(4.5563,4.945027e-04)
(4.6125,4.509204e-04)
(4.6688,4.083060e-04)
(4.7250,3.666594e-04)
(4.7813,3.259803e-04)
(4.8375,2.862687e-04)
(4.8937,2.475242e-04)
(4.9500,2.097467e-04)
(5.0063,1.672407e-04)
(5.0625,1.141371e-04)
(5.1188,6.200301e-05)
(5.1750,1.083811e-05)
(5.2313,-3.935782e-05)
(5.2875,-8.858501e-05)
(5.3438,-1.368437e-04)
(5.4000,-1.841342e-04)
(5.4562,-2.304566e-04)
(5.5125,-2.758111e-04)
(5.5688,-3.201981e-04)
(5.6250,-3.636178e-04)
(5.6813,-4.060702e-04)
(5.7375,-4.475557e-04)
(5.7938,-4.880745e-04)
(5.8500,-5.276266e-04)
(5.9063,-5.662124e-04)
(5.9625,-6.038320e-04)
(6.0187,-6.404856e-04)
(6.0750,-6.761734e-04)
(6.1313,-7.108955e-04)
(6.1875,-7.446521e-04)
(6.2438,-7.774434e-04)
(6.3000,-8.092696e-04)
(6.3563,-8.401307e-04)
(6.4125,-8.700269e-04)
(6.4688,-8.989584e-04)
(6.5250,-9.269254e-04)
(6.5813,-9.539279e-04)
(6.6375,-9.799660e-04)
(6.6938,-1.005040e-03)
(6.7500,-1.029150e-03)
(6.8063,-1.052296e-03)
(6.8625,-1.074478e-03)
(6.9188,-1.095696e-03)
(6.9750,-1.115951e-03)
(7.0313,-1.135242e-03)
(7.0875,-1.153570e-03)
(7.1438,-1.170934e-03)
(7.2000,-1.187336e-03)
(7.2563,-1.202774e-03)
(7.3125,-1.217248e-03)
(7.3688,-1.230760e-03)
(7.4250,-1.243309e-03)
(7.4813,-1.254895e-03)
(7.5375,-1.265518e-03)
(7.5938,-1.275178e-03)
(7.6500,-1.283875e-03)
(7.7063,-1.291610e-03)
(7.7625,-1.298382e-03)
(7.8188,-1.304192e-03)
(7.8750,-1.309038e-03)
(7.9313,-1.312922e-03)
(7.9875,-1.315844e-03)
(8.0438,-1.317803e-03)
(8.1000,-1.318799e-03)
(8.1562,-1.318833e-03)
(8.2125,-1.317904e-03)
(8.2688,-1.316013e-03)
(8.3250,-1.313159e-03)
(8.3812,-1.309343e-03)
(8.4375,-1.304564e-03)
(8.4938,-1.298822e-03)
(8.5500,-1.292118e-03)
(8.6063,-1.284451e-03)
(8.6625,-1.275821e-03)
(8.7188,-1.266228e-03)
(8.7750,-1.277228e-03)
(8.8313,-1.288509e-03)
(8.8875,-1.298827e-03)
(8.9437,-1.308183e-03)
(9.0000,-1.316576e-03)
(9.0563,-1.324006e-03)
(9.1125,-1.330473e-03)
(9.1688,-1.335978e-03)
(9.2250,-1.340520e-03)
(9.2813,-1.344100e-03)
(9.3375,-1.346717e-03)
(9.3938,-1.348372e-03)
(9.4500,-1.349064e-03)
(9.5062,-1.348794e-03)
(9.5625,-1.347561e-03)
(9.6188,-1.345365e-03)
(9.6750,-1.342207e-03)
(9.7313,-1.338087e-03)
(9.7875,-1.333004e-03)
(9.8438,-1.326958e-03)
(9.9000,-1.319949e-03)
(9.9563,-1.311978e-03)
(10.0125,-1.303045e-03)
(10.0687,-1.293148e-03)
(10.1250,-1.282289e-03)
(10.1813,-1.270466e-03)
(10.2375,-1.257681e-03)
(10.2938,-1.243933e-03)
(10.3500,-1.229222e-03)
(10.4063,-1.213548e-03)
(10.4625,-1.196911e-03)
(10.5188,-1.179310e-03)
(10.5750,-1.160746e-03)
(10.6312,-1.141219e-03)
(10.6875,-1.120728e-03)
(10.7438,-1.099273e-03)
(10.8000,-1.076855e-03)
(10.8563,-1.053473e-03)
(10.9125,-1.029126e-03)
(10.9688,-1.003816e-03)
(11.0250,-9.775418e-04)
(11.0813,-9.503031e-04)
(11.1375,-9.221000e-04)
(11.1937,-8.929322e-04)
(11.2500,-8.627997e-04)
(11.3063,-8.317024e-04)
(11.3625,-7.996400e-04)
(11.4188,-7.666125e-04)
(11.4750,-7.326196e-04)
(11.5313,-6.976612e-04)
(11.5875,-6.617372e-04)
(11.6438,-6.248473e-04)
(11.7000,-5.869913e-04)
(11.7562,-5.481692e-04)
(11.8125,-5.083807e-04)
(11.8688,-4.676256e-04)
(11.9250,-4.259037e-04)
(11.9813,-3.832149e-04)
(12.0375,-3.395588e-04)
(12.0938,-2.949353e-04)
(12.1500,-2.493443e-04)
(12.2063,-2.027854e-04)
(12.2625,-1.552584e-04)
(12.3187,-1.067632e-04)
(12.3750,-5.729937e-05)
(12.4313,-6.866827e-06)
(12.4875,4.453472e-05)
(12.5438,9.690553e-05)
(12.6000,1.502458e-04)
(12.6563,2.045559e-04)
(12.7125,2.598360e-04)
(12.7688,3.160865e-04)
(12.8250,3.733074e-04)
(12.8813,4.314993e-04)
(12.9375,4.906622e-04)
(12.9938,5.507966e-04)
(13.0500,6.119027e-04)
(13.1063,6.739807e-04)
(13.1625,7.370311e-04)
(13.2188,8.010541e-04)
(13.2750,8.660500e-04)
(13.3313,9.320191e-04)
(13.3875,9.989618e-04)
(13.4438,1.066878e-03)
(13.5000,1.135769e-03)
(13.5563,1.205634e-03)
(13.6125,1.276475e-03)
(13.6688,1.348290e-03)
(13.7250,1.421081e-03)
(13.7813,1.494848e-03)
(13.8375,1.569591e-03)
(13.8938,1.645311e-03)
(13.9500,1.722008e-03)
(14.0063,1.799682e-03)
(14.0625,1.878334e-03)
(14.1188,1.957964e-03)
(14.1750,2.014022e-03)
(14.2313,2.063740e-03)
(14.2875,2.114428e-03)
(14.3438,2.166087e-03)
(14.4000,2.218718e-03)
(14.4563,2.272320e-03)
(14.5125,2.326895e-03)
(14.5687,2.382441e-03)
(14.6250,2.438959e-03)
(14.6813,2.496451e-03)
(14.7375,2.554915e-03)
(14.7938,2.614353e-03)
(14.8500,2.674764e-03)
(14.9063,2.736148e-03)
(14.9625,2.798507e-03)
(15.0188,2.861841e-03)
(15.0750,2.926149e-03)
(15.1312,2.991432e-03)
(15.1875,3.057690e-03)
(15.2438,3.124924e-03)
(15.3000,3.193134e-03)
(15.3563,3.262320e-03)
(15.4125,3.332483e-03)
(15.4688,3.403623e-03)
(15.5250,3.475741e-03)
(15.5813,3.548836e-03)
(15.6375,3.622909e-03)
(15.6937,3.697960e-03)
(15.7500,3.773991e-03)
(15.8063,3.851000e-03)
(15.8625,3.928989e-03)
(15.9188,4.007957e-03)
(15.9750,4.087906e-03)
(16.0312,4.168836e-03)
(16.0875,4.250747e-03)
(16.1438,4.333639e-03)
(16.2000,4.417513e-03)
(16.2563,4.502369e-03)
(16.3125,4.588208e-03)
(16.3688,4.666070e-03)
(16.4250,4.732761e-03)
(16.4813,4.780325e-03)
(16.5375,4.822931e-03)
(16.5938,4.866510e-03)
(16.6500,4.911061e-03)
(16.7063,4.956584e-03)
(16.7625,5.003081e-03)
(16.8188,5.050550e-03)
(16.8750,5.098993e-03)
(16.9313,5.148409e-03)
(16.9875,5.198799e-03)
(17.0438,5.250163e-03)
(17.1000,5.302501e-03)
(17.1562,5.355814e-03)
(17.2125,5.410101e-03)
(17.2688,5.449639e-03)
(17.3250,5.472927e-03)
(17.3813,5.497185e-03)
(17.4375,5.522414e-03)
(17.4938,5.548613e-03)
(17.5500,5.575782e-03)
(17.6063,5.603923e-03)
(17.6625,5.633034e-03)
(17.7188,5.663116e-03)
(17.7750,5.694170e-03)
(17.8313,5.726194e-03)
(17.8875,5.759190e-03)
(17.9438,5.793158e-03)
(18.0000,5.828098e-03)
(18.0563,5.864009e-03)
(18.1125,5.900893e-03)
(18.1688,5.938749e-03)
(18.2250,5.977577e-03)
(18.2812,6.017378e-03)
(18.3375,6.058152e-03)
(18.3938,6.099899e-03)
(18.4500,6.142619e-03)
(18.5063,6.186312e-03)
(18.5625,6.230980e-03)
(18.6188,6.276621e-03)
(18.6750,6.323236e-03)
(18.7313,6.370826e-03)
(18.7875,6.419390e-03)
(18.8438,6.468929e-03)
(18.9000,6.519443e-03)
(18.9563,6.570932e-03)
(19.0125,6.623397e-03)
(19.0688,6.676838e-03)
(19.1250,6.731254e-03)
(19.1813,6.786647e-03)
(19.2375,6.843017e-03)
(19.2938,6.900363e-03)
(19.3500,6.958687e-03)
(19.4062,7.017988e-03)
(19.4625,7.078266e-03)
(19.5188,7.139523e-03)
(19.5750,7.201758e-03)
(19.6313,7.264971e-03)
(19.6875,7.329163e-03)
(19.7438,7.394335e-03)
(19.8000,7.460486e-03)
(19.8563,7.527617e-03)
(19.9125,7.595728e-03)
(19.9688,7.664820e-03)
(20.0250,7.734892e-03)
(20.0813,7.805945e-03)
(20.1375,7.877981e-03)
(20.1938,7.950997e-03)
(20.2500,8.024997e-03)
(20.3063,8.099978e-03)
(20.3625,8.163051e-03)
(20.4188,8.196848e-03)
(20.4750,8.231620e-03)
(20.5312,8.267365e-03)
(20.5875,8.304085e-03)
(20.6438,8.341780e-03)
(20.7000,8.380449e-03)
(20.7563,8.420093e-03)
(20.8125,8.460712e-03)
(20.8688,8.502307e-03)
(20.9250,8.544877e-03)
(20.9813,8.588423e-03)
(21.0375,8.632945e-03)
(21.0938,8.678443e-03)
(21.1500,8.724918e-03)
(21.2063,8.772369e-03)
(21.2625,8.820797e-03)
(21.3188,8.870202e-03)
(21.3750,8.920584e-03)
(21.4313,8.971944e-03)
(21.4875,9.024281e-03)
(21.5438,9.077597e-03)
(21.6000,9.131891e-03)
(21.6562,9.187164e-03)
(21.7125,9.243415e-03)
(21.7688,9.300646e-03)
(21.8250,9.358856e-03)
(21.8813,9.418045e-03)
(21.9375,9.478215e-03)
(21.9938,9.539365e-03)
(22.0500,9.601495e-03)
(22.1063,9.664607e-03)
(22.1625,9.728699e-03)
(22.2188,9.793773e-03)
(22.2750,9.859828e-03)
(22.3313,9.926866e-03)
(22.3875,9.994886e-03)
(22.4438,1.006389e-02)
(22.5000,1.013388e-02)
(22.5563,1.020484e-02)
(22.6125,1.027680e-02)
(22.6688,1.034974e-02)
(22.7250,1.042366e-02)
(22.7812,1.049856e-02)
(22.8375,1.057446e-02)
(22.8938,1.065133e-02)
(22.9500,1.072920e-02)
(23.0063,1.080805e-02)
(23.0625,1.088788e-02)
(23.1188,1.096871e-02)
(23.1750,1.105052e-02)
(23.2313,1.113332e-02)
(23.2875,1.121710e-02)
(23.3438,1.130188e-02)
(23.4000,1.138764e-02)
(23.4563,1.147440e-02)
(23.5125,1.156214e-02)
(23.5688,1.165088e-02)
(23.6250,1.174060e-02)
(23.6813,1.183132e-02)
(23.7375,1.192303e-02)
(23.7938,1.201573e-02)
(23.8500,1.210942e-02)
(23.9062,1.220411e-02)
(23.9625,1.229979e-02)
(24.0188,1.239646e-02)
(24.0750,1.249413e-02)
(24.1313,1.259279e-02)
(24.1875,1.269245e-02)
(24.2438,1.279311e-02)
(24.3000,1.289476e-02)
(24.3563,1.299740e-02)
(24.4125,1.310105e-02)
(24.4688,1.320569e-02)
(24.5250,1.331133e-02)
(24.5813,1.341797e-02)
(24.6375,1.352561e-02)
(24.6938,1.363425e-02)
(24.7500,1.374389e-02)
(24.8063,1.385453e-02)
(24.8625,1.396617e-02)
(24.9188,1.407882e-02)
(24.9750,1.419247e-02)
(25.0312,1.430712e-02)
(25.0875,1.442277e-02)
(25.1438,1.453943e-02)
(25.2000,1.465709e-02)
(25.2563,1.477576e-02)
(25.3125,1.489544e-02)
(25.3688,1.501612e-02)
(25.4250,1.513781e-02)
(25.4813,1.526050e-02)
(25.5375,1.538421e-02)
(25.5938,1.550892e-02)
(25.6500,1.563465e-02)
(25.7063,1.576138e-02)
(25.7625,1.588912e-02)
(25.8188,1.601788e-02)
(25.8750,1.614765e-02)
(25.9313,1.627843e-02)
(25.9875,1.641023e-02)
(26.0438,1.652389e-02)
(26.1000,1.662027e-02)
(26.1562,1.671764e-02)
(26.2125,1.681602e-02)
(26.2688,1.689375e-02)
(26.3250,1.697225e-02)
(26.3813,1.705173e-02)
(26.4375,1.713221e-02)
(26.4938,1.721368e-02)
(26.5500,1.729615e-02)
(26.6063,1.737961e-02)
(26.6625,1.746407e-02)
(26.7188,1.754951e-02)
(26.7750,1.763596e-02)
(26.8313,1.772340e-02)
(26.8875,1.781184e-02)
(26.9438,1.790127e-02)
(27.0000,1.799170e-02)
(27.0563,1.808313e-02)
(27.1125,1.817555e-02)
(27.1688,1.826898e-02)
(27.2250,1.836340e-02)
(27.2812,1.845882e-02)
(27.3375,1.855524e-02)
(27.3938,1.865266e-02)
(27.4500,1.875109e-02)
(27.5063,1.885051e-02)
(27.5625,1.895093e-02)
(27.6188,1.905236e-02)
(27.6750,1.915479e-02)
(27.7313,1.925822e-02)
(27.7875,1.936266e-02)
(27.8438,1.946810e-02)
(27.9000,1.957454e-02)
(27.9563,1.968199e-02)
(28.0125,1.979045e-02)
(28.0688,1.989991e-02)
(28.1250,2.001038e-02)
(28.1813,2.012186e-02)
(28.2375,2.023434e-02)
(28.2938,2.034783e-02)
(28.3500,2.046233e-02)
(28.4062,2.057784e-02)
(28.4625,2.069436e-02)
(28.5188,2.081189e-02)
(28.5750,2.093044e-02)
(28.6313,2.104999e-02)
(28.6875,2.117056e-02)
(28.7437,2.129214e-02)
(28.8000,2.141473e-02)
(28.8563,2.153834e-02)
(28.9125,2.166296e-02)
(28.9688,2.178860e-02)
(29.0250,2.191525e-02)
(29.0813,2.204292e-02)
(29.1375,2.217161e-02)
(29.1938,2.230131e-02)
(29.2500,2.243203e-02)
(29.3063,2.256378e-02)
(29.3625,2.269654e-02)
(29.4188,2.283032e-02)
(29.4750,2.296512e-02)
(29.5312,2.310095e-02)
(29.5875,2.323780e-02)
(29.6438,2.337567e-02)
(29.7000,2.351456e-02)
(29.7563,2.365448e-02)
(29.8125,2.379543e-02)
(29.8687,2.393740e-02)
(29.9250,2.408039e-02)
(29.9813,2.422442e-02)
(30.0375,2.436947e-02)
(30.0938,2.451555e-02)
(30.1500,2.466266e-02)
(30.2063,2.481080e-02)
(30.2625,2.495997e-02)
(30.3188,2.511018e-02)
(30.3750,2.526141e-02)
(30.4313,2.541368e-02)
(30.4875,2.556698e-02)
(30.5438,2.572132e-02)
(30.6000,2.587669e-02)
(30.6562,2.603310e-02)
(30.7125,2.619054e-02)
(30.7688,2.634903e-02)
(30.8250,2.649832e-02)
(30.8813,2.663377e-02)
(30.9375,2.677024e-02)
(30.9937,2.690774e-02)
(31.0500,2.704627e-02)
(31.1063,2.718583e-02)
(31.1625,2.732641e-02)
(31.2188,2.746802e-02)
(31.2750,2.761066e-02)
(31.3313,2.775434e-02)
(31.3875,2.789904e-02)
(31.4438,2.804478e-02)
(31.5000,2.819154e-02)
(31.5563,2.833935e-02)
(31.6125,2.848818e-02)
(31.6688,2.863805e-02)
(31.7250,2.878896e-02)
(31.7812,2.894090e-02)
(31.8375,2.909388e-02)
(31.8938,2.924789e-02)
(31.9500,2.940295e-02)
(32.0063,2.955904e-02)
(32.0625,2.971617e-02)
(32.1187,2.987435e-02)
(32.1750,3.003356e-02)
(32.2313,3.019382e-02)
(32.2875,3.033084e-02)
(32.3438,3.043271e-02)
(32.4000,3.053559e-02)
(32.4563,3.063949e-02)
(32.5125,3.074440e-02)
(32.5688,3.085033e-02)
(32.6250,3.095727e-02)
(32.6813,3.106523e-02)
(32.7375,3.117421e-02)
(32.7938,3.128420e-02)
(32.8500,3.139521e-02)
(32.9062,3.150724e-02)
(32.9625,3.162029e-02)
(33.0188,3.173435e-02)
(33.0750,3.184944e-02)
(33.1313,3.196555e-02)
(33.1875,3.208268e-02)
(33.2438,3.220083e-02)
(33.3000,3.232000e-02)
(33.3563,3.244019e-02)
(33.4125,3.256141e-02)
(33.4688,3.268365e-02)
(33.5250,3.280692e-02)
(33.5813,3.293121e-02)
(33.6375,3.305653e-02)
(33.6938,3.318287e-02)
(33.7500,3.331024e-02)
(33.8063,3.343864e-02)
(33.8625,3.356806e-02)
(33.9188,3.369852e-02)
(33.9750,3.383000e-02)
(34.0312,3.396252e-02)
(34.0875,3.409606e-02)
(34.1438,3.423064e-02)
(34.2000,3.436625e-02)
(34.2563,3.450289e-02)
(34.3125,3.464057e-02)
(34.3688,3.477928e-02)
(34.4250,3.491902e-02)
(34.4813,3.505980e-02)
(34.5375,3.520162e-02)
(34.5938,3.534447e-02)
(34.6500,3.548836e-02)
(34.7063,3.563329e-02)
(34.7625,3.577926e-02)
(34.8188,3.592626e-02)
(34.8750,3.607431e-02)
(34.9313,3.622340e-02)
(34.9875,3.637353e-02)
(35.0438,3.652471e-02)
(35.1000,3.667692e-02)
(35.1562,3.683018e-02)
(35.2125,3.698449e-02)
(35.2688,3.713984e-02)
(35.3250,3.729624e-02)
(35.3813,3.745369e-02)
(35.4375,3.761218e-02)
(35.4938,3.777172e-02)
(35.5500,3.793232e-02)
(35.6063,3.809396e-02)
(35.6625,3.825665e-02)
(35.7188,3.842040e-02)
(35.7750,3.858520e-02)
(35.8313,3.875105e-02)
(35.8875,3.891796e-02)
(35.9438,3.908592e-02)
(36.0000,3.925494e-02)
(36.0563,3.942501e-02)
(36.1125,3.959615e-02)
(36.1688,3.976834e-02)
(36.2250,3.994159e-02)
(36.2812,4.011590e-02)
(36.3375,4.029128e-02)
(36.3938,4.046771e-02)
(36.4500,4.062322e-02)
(36.5063,4.074384e-02)
(36.5625,4.086550e-02)
(36.6188,4.098818e-02)
(36.6750,4.111190e-02)
(36.7313,4.123665e-02)
(36.7875,4.135437e-02)
(36.8438,4.145915e-02)
(36.9000,4.156497e-02)
(36.9563,4.167180e-02)
(37.0125,4.177967e-02)
(37.0688,4.188856e-02)
(37.1250,4.199847e-02)
(37.1813,4.210942e-02)
(37.2375,4.222139e-02)
(37.2938,4.233439e-02)
(37.3500,4.244843e-02)
(37.4062,4.256349e-02)
(37.4625,4.267958e-02)
(37.5188,4.279670e-02)
(37.5750,4.291486e-02)
(37.6313,4.303404e-02)
(37.6875,4.315426e-02)
(37.7438,4.327551e-02)
(37.8000,4.339780e-02)
(37.8563,4.352112e-02)
(37.9125,4.364548e-02)
(37.9688,4.377087e-02)
(38.0250,4.389730e-02)
(38.0813,4.402477e-02)
(38.1375,4.415327e-02)
(38.1938,4.428281e-02)
(38.2500,4.441339e-02)
(38.3063,4.454501e-02)
(38.3625,4.467767e-02)
(38.4188,4.481137e-02)
(38.4750,4.494612e-02)
(38.5312,4.508190e-02)
(38.5875,4.521873e-02)
(38.6438,4.535660e-02)
(38.7000,4.549551e-02)
(38.7563,4.563547e-02)
(38.8125,4.577648e-02)
(38.8688,4.591853e-02)
(38.9250,4.606163e-02)
(38.9813,4.620578e-02)
(39.0375,4.635097e-02)
(39.0938,4.649722e-02)
(39.1500,4.664451e-02)
(39.2063,4.679286e-02)
(39.2625,4.694225e-02)
(39.3188,4.709270e-02)
(39.3750,4.724420e-02)
(39.4313,4.739675e-02)
(39.4875,4.755036e-02)
(39.5438,4.770503e-02)
(39.6000,4.786074e-02)
(39.6562,4.801752e-02)
(39.7125,4.817535e-02)
(39.7688,4.833424e-02)
(39.8250,4.849419e-02)
(39.8813,4.865520e-02)
(39.9375,4.881727e-02)
(39.9938,4.898041e-02)
(40.0500,4.914460e-02)
(40.1063,4.930986e-02)
(40.1625,4.947618e-02)
(40.2188,4.964356e-02)
(40.2750,4.981201e-02)
(40.3313,4.998153e-02)
(40.3875,5.015211e-02)
(40.4438,5.032376e-02)
(40.5000,5.049648e-02)
(40.5563,5.067027e-02)
(40.6125,5.084513e-02)
(40.6688,5.102106e-02)
(40.7250,5.119807e-02)
(40.7812,5.137615e-02)
(40.8375,5.155530e-02)
(40.8938,5.172007e-02)
(40.9500,5.185110e-02)
(41.0063,5.198318e-02)
(41.0625,5.211630e-02)
(41.1188,5.225047e-02)
(41.1750,5.238569e-02)
(41.2313,5.252196e-02)
(41.2875,5.265928e-02)
(41.3438,5.279765e-02)
(41.4000,5.293707e-02)
(41.4563,5.307754e-02)
(41.5125,5.321906e-02)
(41.5688,5.336164e-02)
(41.6250,5.350528e-02)
(41.6813,5.364997e-02)
(41.7375,5.379571e-02)
(41.7938,5.394251e-02)
(41.8500,5.409037e-02)
(41.9062,5.423928e-02)
(41.9625,5.438925e-02)
(42.0188,5.454029e-02)
(42.0750,5.469238e-02)
(42.1313,5.484553e-02)
(42.1875,5.499975e-02)
(42.2438,5.515502e-02)
(42.3000,5.531136e-02)
(42.3563,5.546877e-02)
(42.4125,5.562723e-02)
(42.4688,5.578677e-02)
(42.5250,5.594737e-02)
(42.5813,5.610903e-02)
(42.6375,5.622834e-02)
(42.6938,5.633360e-02)
(42.7500,5.643990e-02)
(42.8063,5.654723e-02)
(42.8625,5.665561e-02)
(42.9188,5.676502e-02)
(42.9750,5.684949e-02)
(43.0312,5.692830e-02)
(43.0875,5.700814e-02)
(43.1438,5.708900e-02)
(43.2000,5.717090e-02)
(43.2563,5.725383e-02)
(43.3125,5.733780e-02)
(43.3688,5.742279e-02)
(43.4250,5.750882e-02)
(43.4813,5.759588e-02)
(43.5375,5.768398e-02)
(43.5938,5.777311e-02)
(43.6500,5.786328e-02)
(43.7063,5.795448e-02)
(43.7625,5.804671e-02)
(43.8188,5.813998e-02)
(43.8750,5.823429e-02)
(43.9313,5.832964e-02)
(43.9875,5.842602e-02)
(44.0438,5.852344e-02)
(44.1000,5.862190e-02)
(44.1562,5.872140e-02)
(44.2125,5.882194e-02)
(44.2688,5.892351e-02)
(44.3250,5.902613e-02)
(44.3813,5.912979e-02)
(44.4375,5.923449e-02)
(44.4938,5.934023e-02)
(44.5500,5.944701e-02)
(44.6063,5.955484e-02)
(44.6625,5.966371e-02)
(44.7188,5.977362e-02)
(44.7750,5.988093e-02)
(44.8313,5.997193e-02)
(44.8875,6.006396e-02)
(44.9438,6.015703e-02)
(45.0000,6.023215e-02)
};
\addlegendentry{11-omino fence (right)}
\addplot[pathcol1, only marks, mark=*, mark size=1.2pt, forget plot] coordinates {
(3.2903,1.651163e-03)
(3.3242,1.626276e-03)
(3.5992,1.384584e-03)
(4.9877,1.849745e-04)
(8.7218,-1.265677e-03)
(14.1317,1.976377e-03)
(16.3449,4.638059e-03)
(16.4378,4.748088e-03)
(17.2419,5.438866e-03)
(20.3457,8.153141e-03)
(26.0150,1.647499e-02)
(26.2131,1.681707e-02)
(30.8021,2.644340e-02)
(32.2649,3.029020e-02)
(36.4286,4.057770e-02)
(36.7669,4.131624e-02)
(40.8765,5.168000e-02)
(42.5958,5.615091e-02)
(42.9303,5.678756e-02)
(44.7652,5.986523e-02)
(44.9887,6.023217e-02)
};
\addplot[pathcol2, thick] coordinates {
(0.0000,0.000000e+00)
(0.0563,4.819145e-07)
(0.1125,1.927660e-06)
(0.1688,4.337244e-06)
(0.2250,7.710678e-06)
(0.2812,1.204798e-05)
(0.3375,1.734916e-05)
(0.3938,2.361426e-05)
(0.4500,3.084331e-05)
(0.5062,3.903633e-05)
(0.5625,4.819336e-05)
(0.6188,5.831446e-05)
(0.6750,6.939967e-05)
(0.7313,8.144904e-05)
(0.7875,9.446263e-05)
(0.8438,1.084405e-04)
(0.9000,1.233827e-04)
(0.9563,1.392894e-04)
(1.0125,1.561605e-04)
(1.0688,1.739963e-04)
(1.1250,1.927967e-04)
(1.1813,2.125618e-04)
(1.2375,2.332919e-04)
(1.2937,2.549868e-04)
(1.3500,2.776468e-04)
(1.4063,3.012720e-04)
(1.4625,3.258625e-04)
(1.5188,3.514184e-04)
(1.5750,3.779398e-04)
(1.6313,4.054268e-04)
(1.6875,4.338797e-04)
(1.7438,4.632984e-04)
(1.8000,4.936832e-04)
(1.8563,5.250343e-04)
(1.9125,5.573516e-04)
(1.9688,5.906356e-04)
(2.0250,6.248861e-04)
(2.0813,6.601036e-04)
(2.1375,6.962880e-04)
(2.1938,7.334396e-04)
(2.2500,7.715586e-04)
(2.3062,8.106451e-04)
(2.3625,8.506994e-04)
(2.4188,8.917216e-04)
(2.4750,9.337120e-04)
(2.5313,9.766707e-04)
(2.5875,1.020598e-03)
(2.6438,1.065494e-03)
(2.7000,1.105896e-03)
(2.7563,1.059382e-03)
(2.8125,1.009147e-03)
(2.8687,9.598808e-04)
(2.9250,9.115846e-04)
(2.9813,8.606716e-04)
(3.0375,8.034870e-04)
(3.0938,7.472734e-04)
(3.1500,6.920307e-04)
(3.2063,6.377584e-04)
(3.2625,5.844563e-04)
(3.3188,5.321242e-04)
(3.3750,4.807618e-04)
(3.4313,4.303689e-04)
(3.4875,3.809452e-04)
(3.5438,3.324905e-04)
(3.6000,2.850045e-04)
(3.6562,2.384870e-04)
(3.7125,1.929379e-04)
(3.7688,1.483568e-04)
(3.8250,1.047436e-04)
(3.8813,6.209804e-05)
(3.9375,2.041992e-05)
(3.9938,-3.027061e-05)
(4.0500,-8.349112e-05)
(4.1063,-1.357423e-04)
(4.1625,-1.870245e-04)
(4.2188,-2.373378e-04)
(4.2750,-2.866826e-04)
(4.3312,-3.350590e-04)
(4.3875,-3.824674e-04)
(4.4438,-4.289078e-04)
(4.5000,-4.743807e-04)
(4.5563,-5.188861e-04)
(4.6125,-5.624243e-04)
(4.6688,-6.049955e-04)
(4.7250,-6.465999e-04)
(4.7813,-6.872378e-04)
(4.8375,-7.269092e-04)
(4.8937,-7.656145e-04)
(4.9500,-8.033537e-04)
(5.0063,-8.401271e-04)
(5.0625,-8.759348e-04)
(5.1188,-9.107771e-04)
(5.1750,-9.446540e-04)
(5.2313,-9.775658e-04)
(5.2875,-1.009513e-03)
(5.3438,-1.040495e-03)
(5.4000,-1.070512e-03)
(5.4562,-1.099565e-03)
(5.5125,-1.127653e-03)
(5.5688,-1.154777e-03)
(5.6250,-1.180937e-03)
(5.6813,-1.206133e-03)
(5.7375,-1.230365e-03)
(5.7938,-1.253633e-03)
(5.8500,-1.275938e-03)
(5.9063,-1.297279e-03)
(5.9625,-1.317656e-03)
(6.0187,-1.337070e-03)
(6.0750,-1.355521e-03)
(6.1313,-1.373009e-03)
(6.1875,-1.389534e-03)
(6.2438,-1.405096e-03)
(6.3000,-1.419694e-03)
(6.3563,-1.433330e-03)
(6.4125,-1.446003e-03)
(6.4688,-1.461025e-03)
(6.5250,-1.488976e-03)
(6.5813,-1.515963e-03)
(6.6375,-1.541987e-03)
(6.6938,-1.567047e-03)
(6.7500,-1.591143e-03)
(6.8063,-1.614276e-03)
(6.8625,-1.636446e-03)
(6.9188,-1.657652e-03)
(6.9750,-1.677896e-03)
(7.0313,-1.697176e-03)
(7.0875,-1.715493e-03)
(7.1438,-1.732848e-03)
(7.2000,-1.749240e-03)
(7.2563,-1.764669e-03)
(7.3125,-1.779136e-03)
(7.3688,-1.792640e-03)
(7.4250,-1.805182e-03)
(7.4813,-1.816761e-03)
(7.5375,-1.827378e-03)
(7.5938,-1.837033e-03)
(7.6500,-1.845725e-03)
(7.7063,-1.853456e-03)
(7.7625,-1.860224e-03)
(7.8188,-1.866030e-03)
(7.8750,-1.870874e-03)
(7.9313,-1.874756e-03)
(7.9875,-1.877676e-03)
(8.0438,-1.879634e-03)
(8.1000,-1.880630e-03)
(8.1562,-1.880663e-03)
(8.2125,-1.879735e-03)
(8.2688,-1.877845e-03)
(8.3250,-1.874993e-03)
(8.3812,-1.871178e-03)
(8.4375,-1.866402e-03)
(8.4938,-1.860664e-03)
(8.5500,-1.853963e-03)
(8.6063,-1.846300e-03)
(8.6625,-1.837675e-03)
(8.7188,-1.828088e-03)
(8.7750,-1.817539e-03)
(8.8313,-1.806027e-03)
(8.8875,-1.793553e-03)
(8.9437,-1.780117e-03)
(9.0000,-1.765718e-03)
(9.0563,-1.750356e-03)
(9.1125,-1.734032e-03)
(9.1688,-1.716745e-03)
(9.2250,-1.698495e-03)
(9.2813,-1.679283e-03)
(9.3375,-1.659107e-03)
(9.3938,-1.637968e-03)
(9.4500,-1.615866e-03)
(9.5062,-1.592801e-03)
(9.5625,-1.568772e-03)
(9.6188,-1.543780e-03)
(9.6750,-1.517825e-03)
(9.7313,-1.490905e-03)
(9.7875,-1.463022e-03)
(9.8438,-1.434174e-03)
(9.9000,-1.404362e-03)
(9.9563,-1.373587e-03)
(10.0125,-1.341846e-03)
(10.0687,-1.309141e-03)
(10.1250,-1.275471e-03)
(10.1813,-1.240837e-03)
(10.2375,-1.205237e-03)
(10.2938,-1.168672e-03)
(10.3500,-1.139069e-03)
(10.4063,-1.123394e-03)
(10.4625,-1.106755e-03)
(10.5188,-1.089152e-03)
(10.5750,-1.070587e-03)
(10.6312,-1.051058e-03)
(10.6875,-1.030565e-03)
(10.7438,-1.009108e-03)
(10.8000,-9.866879e-04)
(10.8563,-9.633036e-04)
(10.9125,-9.389553e-04)
(10.9688,-9.136428e-04)
(11.0250,-8.873661e-04)
(11.0813,-8.601249e-04)
(11.1375,-8.319192e-04)
(11.1937,-8.027488e-04)
(11.2500,-7.726136e-04)
(11.3063,-7.415135e-04)
(11.3625,-7.094482e-04)
(11.4188,-6.764177e-04)
(11.4750,-6.424217e-04)
(11.5313,-6.074602e-04)
(11.5875,-5.715329e-04)
(11.6438,-5.346397e-04)
(11.7000,-4.967803e-04)
(11.7562,-4.579547e-04)
(11.8125,-4.181626e-04)
(11.8688,-3.774038e-04)
(11.9250,-3.356782e-04)
(11.9813,-2.929855e-04)
(12.0375,-2.493255e-04)
(12.0938,-2.046980e-04)
(12.1500,-1.591028e-04)
(12.2063,-1.125397e-04)
(12.2625,-6.500843e-05)
(12.3187,-1.650879e-05)
(12.3750,3.295945e-05)
(12.4313,8.339655e-05)
(12.4875,1.348027e-04)
(12.5438,1.871783e-04)
(12.6000,2.405234e-04)
(12.6563,2.948384e-04)
(12.7125,3.501235e-04)
(12.7688,4.063790e-04)
(12.8250,4.636051e-04)
(12.8813,5.218022e-04)
(12.9375,5.809705e-04)
(12.9938,6.411103e-04)
(13.0500,7.022219e-04)
(13.1063,7.643056e-04)
(13.1625,8.273616e-04)
(13.2188,8.913904e-04)
(13.2750,9.390643e-04)
(13.3313,9.732635e-04)
(13.3875,1.008430e-03)
(13.4438,1.044564e-03)
(13.5000,1.081665e-03)
(13.5563,1.109166e-03)
(13.6125,1.127275e-03)
(13.6688,1.146349e-03)
(13.7250,1.166390e-03)
(13.7813,1.187396e-03)
(13.8375,1.209368e-03)
(13.8938,1.232306e-03)
(13.9500,1.256211e-03)
(14.0063,1.281081e-03)
(14.0625,1.306918e-03)
(14.1188,1.333721e-03)
(14.1750,1.361491e-03)
(14.2313,1.390228e-03)
(14.2875,1.401945e-03)
(14.3438,1.406739e-03)
(14.4000,1.412498e-03)
(14.4563,1.419223e-03)
(14.5125,1.426913e-03)
(14.5687,1.435568e-03)
(14.6250,1.445188e-03)
(14.6813,1.455774e-03)
(14.7375,1.467325e-03)
(14.7938,1.479842e-03)
(14.8500,1.493324e-03)
(14.9063,1.507773e-03)
(14.9625,1.523186e-03)
(15.0188,1.539566e-03)
(15.0750,1.556911e-03)
(15.1312,1.575223e-03)
(15.1875,1.594500e-03)
(15.2438,1.614744e-03)
(15.3000,1.635954e-03)
(15.3563,1.658130e-03)
(15.4125,1.681273e-03)
(15.4688,1.705382e-03)
(15.5250,1.730458e-03)
(15.5813,1.756501e-03)
(15.6375,1.783511e-03)
(15.6937,1.811487e-03)
(15.7500,1.840431e-03)
(15.8063,1.870343e-03)
(15.8625,1.901221e-03)
(15.9188,1.933068e-03)
(15.9750,1.965882e-03)
(16.0312,1.999664e-03)
(16.0875,2.034414e-03)
(16.1438,2.070133e-03)
(16.2000,2.106820e-03)
(16.2563,2.144475e-03)
(16.3125,2.183099e-03)
(16.3688,2.222693e-03)
(16.4250,2.263255e-03)
(16.4813,2.304787e-03)
(16.5375,2.347288e-03)
(16.5938,2.358369e-03)
(16.6500,2.369988e-03)
(16.7063,2.382574e-03)
(16.7625,2.396126e-03)
(16.8188,2.410644e-03)
(16.8750,2.426130e-03)
(16.9313,2.442582e-03)
(16.9875,2.460000e-03)
(17.0438,2.478386e-03)
(17.1000,2.497738e-03)
(17.1562,2.518058e-03)
(17.2125,2.539344e-03)
(17.2688,2.561598e-03)
(17.3250,2.584819e-03)
(17.3813,2.609008e-03)
(17.4375,2.634164e-03)
(17.4938,2.660288e-03)
(17.5500,2.687379e-03)
(17.6063,2.715439e-03)
(17.6625,2.744466e-03)
(17.7188,2.774462e-03)
(17.7750,2.805426e-03)
(17.8313,2.837359e-03)
(17.8875,2.870260e-03)
(17.9438,2.904131e-03)
(18.0000,2.938970e-03)
(18.0563,2.974778e-03)
(18.1125,3.011556e-03)
(18.1688,3.049303e-03)
(18.2250,3.088020e-03)
(18.2812,3.127706e-03)
(18.3375,3.168363e-03)
(18.3938,3.209990e-03)
(18.4500,3.252587e-03)
(18.5063,3.296156e-03)
(18.5625,3.340695e-03)
(18.6188,3.386205e-03)
(18.6750,3.432686e-03)
(18.7313,3.480139e-03)
(18.7875,3.528564e-03)
(18.8438,3.577960e-03)
(18.9000,3.628329e-03)
(18.9563,3.679671e-03)
(19.0125,3.731985e-03)
(19.0688,3.785272e-03)
(19.1250,3.839532e-03)
(19.1813,3.894766e-03)
(19.2375,3.950974e-03)
(19.2938,4.008155e-03)
(19.3500,4.066311e-03)
(19.4062,4.125442e-03)
(19.4625,4.185547e-03)
(19.5188,4.246628e-03)
(19.5750,4.308684e-03)
(19.6313,4.371716e-03)
(19.6875,4.435724e-03)
(19.7438,4.500708e-03)
(19.8000,4.566669e-03)
(19.8563,4.633607e-03)
(19.9125,4.701523e-03)
(19.9688,4.770416e-03)
(20.0250,4.840287e-03)
(20.0813,4.911136e-03)
(20.1375,4.982965e-03)
(20.1938,5.055772e-03)
(20.2500,5.129558e-03)
(20.3063,5.204325e-03)
(20.3625,5.280071e-03)
(20.4188,5.356798e-03)
(20.4750,5.434506e-03)
(20.5312,5.513195e-03)
(20.5875,5.592865e-03)
(20.6438,5.673518e-03)
(20.7000,5.755153e-03)
(20.7563,5.837771e-03)
(20.8125,5.921372e-03)
(20.8688,6.005956e-03)
(20.9250,6.091525e-03)
(20.9813,6.178078e-03)
(21.0375,6.263393e-03)
(21.0938,6.319126e-03)
(21.1500,6.365492e-03)
(21.2063,6.412832e-03)
(21.2625,6.461147e-03)
(21.3188,6.510436e-03)
(21.3750,6.560701e-03)
(21.4313,6.611940e-03)
(21.4875,6.664156e-03)
(21.5438,6.717347e-03)
(21.6000,6.771514e-03)
(21.6562,6.826657e-03)
(21.7125,6.882777e-03)
(21.7688,6.939874e-03)
(21.8250,6.997947e-03)
(21.8813,7.056999e-03)
(21.9375,7.117028e-03)
(21.9938,7.178034e-03)
(22.0500,7.240019e-03)
(22.1063,7.302983e-03)
(22.1625,7.366926e-03)
(22.2188,7.431847e-03)
(22.2750,7.497748e-03)
(22.3313,7.564629e-03)
(22.3875,7.632491e-03)
(22.4438,7.701332e-03)
(22.5000,7.771154e-03)
(22.5563,7.841958e-03)
(22.6125,7.913743e-03)
(22.6688,7.986510e-03)
(22.7250,8.060259e-03)
(22.7812,8.134990e-03)
(22.8375,8.210704e-03)
(22.8938,8.287402e-03)
(22.9500,8.365083e-03)
(23.0063,8.443749e-03)
(23.0625,8.523398e-03)
(23.1188,8.604033e-03)
(23.1750,8.685652e-03)
(23.2313,8.768258e-03)
(23.2875,8.851849e-03)
(23.3438,8.936426e-03)
(23.4000,9.021991e-03)
(23.4563,9.108542e-03)
(23.5125,9.196081e-03)
(23.5688,9.284609e-03)
(23.6250,9.374124e-03)
(23.6813,9.464629e-03)
(23.7375,9.556123e-03)
(23.7938,9.648607e-03)
(23.8500,9.742081e-03)
(23.9062,9.836546e-03)
(23.9625,9.932002e-03)
(24.0188,1.002845e-02)
(24.0750,1.012589e-02)
(24.1313,1.022432e-02)
(24.1875,1.032375e-02)
(24.2438,1.042417e-02)
(24.3000,1.052558e-02)
(24.3563,1.062799e-02)
(24.4125,1.073139e-02)
(24.4688,1.083579e-02)
(24.5250,1.094118e-02)
(24.5813,1.104757e-02)
(24.6375,1.115496e-02)
(24.6938,1.126334e-02)
(24.7500,1.137273e-02)
(24.8063,1.148311e-02)
(24.8625,1.159449e-02)
(24.9188,1.170687e-02)
(24.9750,1.182025e-02)
(25.0312,1.193463e-02)
(25.0875,1.205002e-02)
(25.1438,1.216640e-02)
(25.2000,1.228379e-02)
(25.2563,1.240218e-02)
(25.3125,1.252158e-02)
(25.3688,1.264198e-02)
(25.4250,1.276338e-02)
(25.4813,1.286266e-02)
(25.5375,1.294884e-02)
(25.5938,1.303602e-02)
(25.6500,1.312419e-02)
(25.7063,1.321335e-02)
(25.7625,1.330350e-02)
(25.8188,1.339464e-02)
(25.8750,1.348678e-02)
(25.9313,1.357991e-02)
(25.9875,1.367404e-02)
(26.0438,1.376916e-02)
(26.1000,1.386527e-02)
(26.1562,1.396238e-02)
(26.2125,1.406049e-02)
(26.2688,1.415959e-02)
(26.3250,1.425969e-02)
(26.3813,1.436079e-02)
(26.4375,1.446289e-02)
(26.4938,1.456598e-02)
(26.5500,1.467008e-02)
(26.6063,1.477517e-02)
(26.6625,1.488126e-02)
(26.7188,1.498836e-02)
(26.7750,1.509175e-02)
(26.8313,1.517897e-02)
(26.8875,1.526719e-02)
(26.9438,1.535640e-02)
(27.0000,1.544660e-02)
(27.0563,1.553780e-02)
(27.1125,1.563000e-02)
(27.1688,1.572319e-02)
(27.2250,1.581737e-02)
(27.2812,1.591256e-02)
(27.3375,1.600874e-02)
(27.3938,1.610592e-02)
(27.4500,1.620409e-02)
(27.5063,1.630327e-02)
(27.5625,1.640344e-02)
(27.6188,1.650461e-02)
(27.6750,1.660679e-02)
(27.7313,1.669448e-02)
(27.7875,1.677410e-02)
(27.8438,1.685472e-02)
(27.9000,1.693633e-02)
(27.9563,1.701893e-02)
(28.0125,1.710253e-02)
(28.0688,1.718712e-02)
(28.1250,1.727270e-02)
(28.1813,1.735928e-02)
(28.2375,1.744686e-02)
(28.2938,1.753543e-02)
(28.3500,1.762500e-02)
(28.4062,1.771557e-02)
(28.4625,1.780713e-02)
(28.5188,1.789969e-02)
(28.5750,1.799325e-02)
(28.6313,1.808780e-02)
(28.6875,1.818336e-02)
(28.7437,1.827991e-02)
(28.8000,1.837747e-02)
(28.8563,1.847602e-02)
(28.9125,1.857558e-02)
(28.9688,1.867614e-02)
(29.0250,1.877770e-02)
(29.0813,1.888026e-02)
(29.1375,1.898382e-02)
(29.1938,1.908839e-02)
(29.2500,1.919396e-02)
(29.3063,1.930054e-02)
(29.3625,1.940812e-02)
(29.4188,1.951671e-02)
(29.4750,1.962630e-02)
(29.5312,1.973690e-02)
(29.5875,1.984851e-02)
(29.6438,1.996112e-02)
(29.7000,2.007474e-02)
(29.7563,2.018937e-02)
(29.8125,2.030501e-02)
(29.8687,2.042166e-02)
(29.9250,2.053932e-02)
(29.9813,2.065800e-02)
(30.0375,2.077768e-02)
(30.0938,2.089837e-02)
(30.1500,2.102008e-02)
(30.2063,2.114280e-02)
(30.2625,2.126654e-02)
(30.3188,2.139129e-02)
(30.3750,2.151705e-02)
(30.4313,2.164383e-02)
(30.4875,2.177163e-02)
(30.5438,2.190044e-02)
(30.6000,2.203028e-02)
(30.6562,2.216113e-02)
(30.7125,2.229300e-02)
(30.7688,2.242588e-02)
(30.8250,2.255868e-02)
(30.8813,2.268000e-02)
(30.9375,2.276031e-02)
(30.9937,2.283758e-02)
(31.0500,2.291585e-02)
(31.1063,2.299512e-02)
(31.1625,2.307539e-02)
(31.2188,2.315666e-02)
(31.2750,2.323892e-02)
(31.3313,2.332219e-02)
(31.3875,2.340645e-02)
(31.4438,2.349172e-02)
(31.5000,2.357799e-02)
(31.5563,2.366525e-02)
(31.6125,2.375352e-02)
(31.6688,2.384280e-02)
(31.7250,2.393307e-02)
(31.7812,2.402435e-02)
(31.8375,2.411663e-02)
(31.8938,2.420991e-02)
(31.9500,2.430420e-02)
(32.0063,2.439950e-02)
(32.0625,2.449580e-02)
(32.1187,2.459310e-02)
(32.1750,2.469141e-02)
(32.2313,2.479073e-02)
(32.2875,2.489105e-02)
(32.3438,2.499239e-02)
(32.4000,2.509473e-02)
(32.4563,2.519808e-02)
(32.5125,2.530244e-02)
(32.5688,2.540780e-02)
(32.6250,2.551418e-02)
(32.6813,2.562157e-02)
(32.7375,2.572997e-02)
(32.7938,2.583938e-02)
(32.8500,2.594981e-02)
(32.9062,2.606125e-02)
(32.9625,2.617370e-02)
(33.0188,2.628716e-02)
(33.0750,2.640164e-02)
(33.1313,2.651713e-02)
(33.1875,2.663364e-02)
(33.2438,2.675117e-02)
(33.3000,2.686971e-02)
(33.3563,2.698927e-02)
(33.4125,2.710985e-02)
(33.4688,2.723145e-02)
(33.5250,2.735406e-02)
(33.5813,2.747770e-02)
(33.6375,2.760235e-02)
(33.6938,2.772803e-02)
(33.7500,2.785473e-02)
(33.8063,2.798245e-02)
(33.8625,2.811119e-02)
(33.9188,2.824096e-02)
(33.9750,2.837175e-02)
(34.0312,2.850356e-02)
(34.0875,2.863640e-02)
(34.1438,2.877027e-02)
(34.2000,2.890516e-02)
(34.2563,2.904108e-02)
(34.3125,2.917803e-02)
(34.3688,2.931601e-02)
(34.4250,2.945501e-02)
(34.4813,2.959505e-02)
(34.5375,2.973612e-02)
(34.5938,2.987822e-02)
(34.6500,3.002135e-02)
(34.7063,3.016551e-02)
(34.7625,3.031071e-02)
(34.8188,3.045694e-02)
(34.8750,3.060421e-02)
(34.9313,3.075251e-02)
(34.9875,3.090185e-02)
(35.0438,3.105222e-02)
(35.1000,3.120364e-02)
(35.1562,3.135609e-02)
(35.2125,3.150958e-02)
(35.2688,3.166411e-02)
(35.3250,3.181968e-02)
(35.3813,3.197630e-02)
(35.4375,3.213396e-02)
(35.4938,3.229266e-02)
(35.5500,3.243535e-02)
(35.6063,3.253890e-02)
(35.6625,3.264348e-02)
(35.7188,3.274907e-02)
(35.7750,3.285567e-02)
(35.8313,3.296330e-02)
(35.8875,3.307194e-02)
(35.9438,3.318160e-02)
(36.0000,3.329228e-02)
(36.0563,3.340398e-02)
(36.1125,3.351670e-02)
(36.1688,3.363044e-02)
(36.2250,3.374521e-02)
(36.2812,3.386099e-02)
(36.3375,3.397780e-02)
(36.3938,3.409563e-02)
(36.4500,3.421448e-02)
(36.5063,3.433436e-02)
(36.5625,3.445527e-02)
(36.6188,3.457720e-02)
(36.6750,3.470015e-02)
(36.7313,3.482413e-02)
(36.7875,3.494914e-02)
(36.8438,3.507518e-02)
(36.9000,3.520225e-02)
(36.9563,3.533034e-02)
(37.0125,3.545947e-02)
(37.0688,3.558962e-02)
(37.1250,3.572081e-02)
(37.1813,3.585303e-02)
(37.2375,3.598628e-02)
(37.2938,3.612056e-02)
(37.3500,3.623692e-02)
(37.4062,3.635129e-02)
(37.4625,3.646669e-02)
(37.5188,3.658312e-02)
(37.5750,3.670057e-02)
(37.6313,3.681905e-02)
(37.6875,3.693855e-02)
(37.7438,3.705908e-02)
(37.8000,3.718064e-02)
(37.8563,3.730322e-02)
(37.9125,3.742684e-02)
(37.9688,3.755149e-02)
(38.0250,3.767716e-02)
(38.0813,3.780387e-02)
(38.1375,3.793160e-02)
(38.1938,3.806037e-02)
(38.2500,3.819018e-02)
(38.3063,3.832101e-02)
(38.3625,3.845288e-02)
(38.4188,3.858579e-02)
(38.4750,3.871973e-02)
(38.5312,3.885470e-02)
(38.5875,3.899072e-02)
(38.6438,3.912776e-02)
(38.7000,3.926585e-02)
(38.7563,3.940498e-02)
(38.8125,3.954514e-02)
(38.8688,3.968635e-02)
(38.9250,3.981758e-02)
(38.9813,3.994199e-02)
(39.0375,4.004019e-02)
(39.0938,4.013628e-02)
(39.1500,4.023338e-02)
(39.2063,4.033151e-02)
(39.2625,4.043065e-02)
(39.3188,4.053082e-02)
(39.3750,4.063201e-02)
(39.4313,4.073422e-02)
(39.4875,4.083746e-02)
(39.5438,4.094172e-02)
(39.6000,4.104700e-02)
(39.6562,4.115331e-02)
(39.7125,4.126065e-02)
(39.7688,4.136901e-02)
(39.8250,4.147840e-02)
(39.8813,4.158881e-02)
(39.9375,4.170026e-02)
(39.9938,4.181273e-02)
(40.0500,4.192622e-02)
(40.1063,4.204075e-02)
(40.1625,4.215631e-02)
(40.2188,4.227290e-02)
(40.2750,4.239052e-02)
(40.3313,4.250917e-02)
(40.3875,4.262885e-02)
(40.4438,4.274956e-02)
(40.5000,4.287131e-02)
(40.5563,4.299410e-02)
(40.6125,4.311791e-02)
(40.6688,4.324276e-02)
(40.7250,4.336865e-02)
(40.7812,4.349557e-02)
(40.8375,4.362353e-02)
(40.8938,4.375253e-02)
(40.9500,4.388257e-02)
(41.0063,4.401364e-02)
(41.0625,4.414576e-02)
(41.1188,4.427891e-02)
(41.1750,4.441311e-02)
(41.2313,4.454834e-02)
(41.2875,4.468462e-02)
(41.3438,4.482194e-02)
(41.4000,4.496031e-02)
(41.4563,4.509972e-02)
(41.5125,4.524017e-02)
(41.5688,4.538167e-02)
(41.6250,4.552421e-02)
(41.6813,4.566781e-02)
(41.7375,4.581244e-02)
(41.7938,4.595813e-02)
(41.8500,4.610326e-02)
(41.9062,4.621738e-02)
(41.9625,4.633254e-02)
(42.0188,4.644873e-02)
(42.0750,4.656595e-02)
(42.1313,4.668421e-02)
(42.1875,4.680351e-02)
(42.2438,4.692384e-02)
(42.3000,4.704521e-02)
(42.3563,4.716762e-02)
(42.4125,4.729106e-02)
(42.4688,4.741555e-02)
(42.5250,4.749449e-02)
(42.5813,4.756448e-02)
(42.6375,4.763549e-02)
(42.6938,4.770751e-02)
(42.7500,4.778056e-02)
(42.8063,4.785463e-02)
(42.8625,4.792972e-02)
(42.9188,4.800583e-02)
(42.9750,4.808296e-02)
(43.0312,4.816111e-02)
(43.0875,4.824029e-02)
(43.1438,4.832048e-02)
(43.2000,4.840170e-02)
(43.2563,4.848395e-02)
(43.3125,4.856721e-02)
(43.3688,4.865151e-02)
(43.4250,4.873682e-02)
(43.4813,4.882316e-02)
(43.5375,4.891053e-02)
(43.5938,4.899892e-02)
(43.6500,4.908833e-02)
(43.7063,4.917878e-02)
(43.7625,4.927025e-02)
(43.8188,4.936275e-02)
(43.8750,4.945627e-02)
(43.9313,4.955083e-02)
(43.9875,4.964641e-02)
(44.0438,4.974302e-02)
(44.1000,4.984067e-02)
(44.1562,4.991949e-02)
(44.2125,4.999842e-02)
(44.2688,5.007838e-02)
(44.3250,5.015936e-02)
(44.3813,5.024136e-02)
(44.4375,5.032439e-02)
(44.4938,5.040845e-02)
(44.5500,5.049353e-02)
(44.6063,5.057964e-02)
(44.6625,5.066677e-02)
(44.7188,5.075494e-02)
(44.7750,5.084413e-02)
(44.8313,5.093434e-02)
(44.8875,5.102559e-02)
(44.9438,5.111706e-02)
(45.0000,5.119594e-02)
};
\addlegendentry{13-omino fence (right)}
\addplot[pathcol2, only marks, mark=*, mark size=1.2pt, forget plot] coordinates {
(2.6963,1.108344e-03)
(2.6989,1.106715e-03)
(2.7297,1.083395e-03)
(2.9626,8.798240e-04)
(3.9521,9.758109e-06)
(6.4579,-1.455535e-03)
(10.3305,-1.144290e-03)
(13.2378,9.132967e-04)
(13.2498,9.240540e-04)
(13.5278,1.100387e-03)
(14.2484,1.399182e-03)
(16.5382,2.347849e-03)
(21.0279,6.250676e-03)
(21.0569,6.289252e-03)
(25.4463,1.280960e-02)
(26.7629,1.507315e-02)
(27.6958,1.664476e-02)
(30.8204,2.254875e-02)
(30.8862,2.269066e-02)
(35.5332,3.240468e-02)
(37.3014,3.613900e-02)
(38.8922,3.974546e-02)
(38.9871,3.995492e-02)
(41.8473,4.609782e-02)
(42.4740,4.742720e-02)
(42.4822,4.744187e-02)
(44.1025,4.984499e-02)
(44.9406,5.111270e-02)
};
\addplot[pathcol3, thick] coordinates {
(0.0000,0.000000e+00)
(0.0563,4.819145e-07)
(0.1125,1.927660e-06)
(0.1688,4.337244e-06)
(0.2250,7.710678e-06)
(0.2812,1.204798e-05)
(0.3375,1.734916e-05)
(0.3938,2.361426e-05)
(0.4500,3.084331e-05)
(0.5062,3.903633e-05)
(0.5625,4.819336e-05)
(0.6188,5.831446e-05)
(0.6750,6.939967e-05)
(0.7313,8.144904e-05)
(0.7875,9.446263e-05)
(0.8438,1.084405e-04)
(0.9000,1.233827e-04)
(0.9563,1.392894e-04)
(1.0125,1.561605e-04)
(1.0688,1.739963e-04)
(1.1250,1.927967e-04)
(1.1813,2.125618e-04)
(1.2375,2.332919e-04)
(1.2937,2.549868e-04)
(1.3500,2.776468e-04)
(1.4063,3.012720e-04)
(1.4625,3.258625e-04)
(1.5188,3.514184e-04)
(1.5750,3.779398e-04)
(1.6313,4.054268e-04)
(1.6875,4.338797e-04)
(1.7438,4.632984e-04)
(1.8000,4.936832e-04)
(1.8563,5.250343e-04)
(1.9125,5.573516e-04)
(1.9688,5.906356e-04)
(2.0250,6.248861e-04)
(2.0813,6.601036e-04)
(2.1375,6.962880e-04)
(2.1938,7.334396e-04)
(2.2500,7.264443e-04)
(2.3062,6.769800e-04)
(2.3625,6.279010e-04)
(2.4188,5.797912e-04)
(2.4750,5.277659e-04)
(2.5313,4.727218e-04)
(2.5875,4.186479e-04)
(2.6438,3.655440e-04)
(2.7000,3.134098e-04)
(2.7563,2.622451e-04)
(2.8125,2.120496e-04)
(2.8687,1.628231e-04)
(2.9250,1.145653e-04)
(2.9813,6.727600e-05)
(3.0375,2.095499e-05)
(3.0938,-2.439797e-05)
(3.1500,-6.913410e-05)
(3.2063,-1.233651e-04)
(3.2625,-1.766266e-04)
(3.3188,-2.289189e-04)
(3.3750,-2.802423e-04)
(3.4313,-3.305969e-04)
(3.4875,-3.799830e-04)
(3.5438,-4.284008e-04)
(3.6000,-4.758507e-04)
(3.6562,-5.223327e-04)
(3.7125,-5.678472e-04)
(3.7688,-6.123944e-04)
(3.8250,-6.559744e-04)
(3.8813,-6.985876e-04)
(3.9375,-7.402340e-04)
(3.9938,-7.809139e-04)
(4.0500,-8.206275e-04)
(4.1063,-8.593750e-04)
(4.1625,-8.971565e-04)
(4.2188,-9.339723e-04)
(4.2750,-9.698226e-04)
(4.3312,-1.004707e-03)
(4.3875,-1.038627e-03)
(4.4438,-1.071582e-03)
(4.5000,-1.103571e-03)
(4.5563,-1.134596e-03)
(4.6125,-1.164656e-03)
(4.6688,-1.193752e-03)
(4.7250,-1.221884e-03)
(4.7813,-1.249051e-03)
(4.8375,-1.275254e-03)
(4.8937,-1.300494e-03)
(4.9500,-1.338203e-03)
(5.0063,-1.374956e-03)
(5.0625,-1.410745e-03)
(5.1188,-1.445569e-03)
(5.1750,-1.479427e-03)
(5.2313,-1.512322e-03)
(5.2875,-1.544251e-03)
(5.3438,-1.575217e-03)
(5.4000,-1.605218e-03)
(5.4562,-1.634255e-03)
(5.5125,-1.662328e-03)
(5.5688,-1.689438e-03)
(5.6250,-1.715584e-03)
(5.6813,-1.740766e-03)
(5.7375,-1.764985e-03)
(5.7938,-1.788241e-03)
(5.8500,-1.810534e-03)
(5.9063,-1.831863e-03)
(5.9625,-1.852230e-03)
(6.0187,-1.871634e-03)
(6.0750,-1.890075e-03)
(6.1313,-1.907553e-03)
(6.1875,-1.924069e-03)
(6.2438,-1.939622e-03)
(6.3000,-1.954213e-03)
(6.3563,-1.967842e-03)
(6.4125,-1.980508e-03)
(6.4688,-1.992213e-03)
(6.5250,-2.002954e-03)
(6.5813,-2.012734e-03)
(6.6375,-2.021552e-03)
(6.6938,-2.029408e-03)
(6.7500,-2.036302e-03)
(6.8063,-2.042234e-03)
(6.8625,-2.047203e-03)
(6.9188,-2.051211e-03)
(6.9750,-2.054258e-03)
(7.0313,-2.056342e-03)
(7.0875,-2.057464e-03)
(7.1438,-2.057625e-03)
(7.2000,-2.056824e-03)
(7.2563,-2.055061e-03)
(7.3125,-2.052336e-03)
(7.3688,-2.048649e-03)
(7.4250,-2.044000e-03)
(7.4813,-2.038389e-03)
(7.5375,-2.031817e-03)
(7.5938,-2.024282e-03)
(7.6500,-2.015786e-03)
(7.7063,-2.006327e-03)
(7.7625,-2.004657e-03)
(7.8188,-2.010462e-03)
(7.8750,-2.015305e-03)
(7.9313,-2.019187e-03)
(7.9875,-2.022106e-03)
(8.0438,-2.024064e-03)
(8.1000,-2.025059e-03)
(8.1562,-2.025093e-03)
(8.2125,-2.024165e-03)
(8.2688,-2.022275e-03)
(8.3250,-2.019423e-03)
(8.3812,-2.015610e-03)
(8.4375,-2.010834e-03)
(8.4938,-2.005096e-03)
(8.5500,-1.998397e-03)
(8.6063,-1.990735e-03)
(8.6625,-1.982111e-03)
(8.7188,-1.972526e-03)
(8.7750,-1.961978e-03)
(8.8313,-1.950468e-03)
(8.8875,-1.937996e-03)
(8.9437,-1.924561e-03)
(9.0000,-1.910164e-03)
(9.0563,-1.894805e-03)
(9.1125,-1.878483e-03)
(9.1688,-1.861198e-03)
(9.2250,-1.842951e-03)
(9.2813,-1.823741e-03)
(9.3375,-1.803569e-03)
(9.3938,-1.782433e-03)
(9.4500,-1.760334e-03)
(9.5062,-1.737272e-03)
(9.5625,-1.713247e-03)
(9.6188,-1.688259e-03)
(9.6750,-1.662307e-03)
(9.7313,-1.635391e-03)
(9.7875,-1.607512e-03)
(9.8438,-1.578669e-03)
(9.9000,-1.548861e-03)
(9.9563,-1.518090e-03)
(10.0125,-1.486354e-03)
(10.0687,-1.453654e-03)
(10.1250,-1.419989e-03)
(10.1813,-1.385359e-03)
(10.2375,-1.349764e-03)
(10.2938,-1.313204e-03)
(10.3500,-1.275679e-03)
(10.4063,-1.237189e-03)
(10.4625,-1.205642e-03)
(10.5188,-1.188041e-03)
(10.5750,-1.169477e-03)
(10.6312,-1.149950e-03)
(10.6875,-1.129459e-03)
(10.7438,-1.108005e-03)
(10.8000,-1.085587e-03)
(10.8563,-1.062205e-03)
(10.9125,-1.037859e-03)
(10.9688,-1.012549e-03)
(11.0250,-9.862749e-04)
(11.0813,-9.590365e-04)
(11.1375,-9.308335e-04)
(11.1937,-9.016661e-04)
(11.2500,-8.836449e-04)
(11.3063,-8.669811e-04)
(11.3625,-8.592771e-04)
(11.4188,-8.578956e-04)
(11.4750,-8.555512e-04)
(11.5313,-8.522437e-04)
(11.5875,-8.479731e-04)
(11.6438,-8.427396e-04)
(11.7000,-8.365429e-04)
(11.7562,-8.293831e-04)
(11.8125,-8.212602e-04)
(11.8688,-8.121741e-04)
(11.9250,-8.099998e-04)
(11.9813,-8.198562e-04)
(12.0375,-8.287495e-04)
(12.0938,-8.366795e-04)
(12.1500,-8.436465e-04)
(12.2063,-8.496503e-04)
(12.2625,-8.546911e-04)
(12.3187,-8.587688e-04)
(12.3750,-8.618835e-04)
(12.4313,-8.640352e-04)
(12.4875,-8.652239e-04)
(12.5438,-8.654496e-04)
(12.6000,-8.647123e-04)
(12.6563,-8.630119e-04)
(12.7125,-8.603486e-04)
(12.7688,-8.567223e-04)
(12.8250,-8.521329e-04)
(12.8813,-8.465805e-04)
(12.9375,-8.400650e-04)
(12.9938,-8.325864e-04)
(13.0500,-8.241446e-04)
(13.1063,-8.147396e-04)
(13.1625,-8.043714e-04)
(13.2188,-7.930399e-04)
(13.2750,-7.807450e-04)
(13.3313,-7.674868e-04)
(13.3875,-7.532650e-04)
(13.4438,-7.380798e-04)
(13.5000,-7.219309e-04)
(13.5563,-7.048184e-04)
(13.6125,-7.053175e-04)
(13.6688,-7.120916e-04)
(13.7250,-7.179025e-04)
(13.7813,-7.227502e-04)
(13.8375,-7.266347e-04)
(13.8938,-7.295561e-04)
(13.9500,-7.315144e-04)
(14.0063,-7.325095e-04)
(14.0625,-7.325415e-04)
(14.1188,-7.316103e-04)
(14.1750,-7.297161e-04)
(14.2313,-7.268587e-04)
(14.2875,-7.230381e-04)
(14.3438,-7.182544e-04)
(14.4000,-7.125075e-04)
(14.4563,-7.057974e-04)
(14.5125,-6.981240e-04)
(14.5687,-6.894873e-04)
(14.6250,-6.798873e-04)
(14.6813,-6.693240e-04)
(14.7375,-6.577972e-04)
(14.7938,-6.453069e-04)
(14.8500,-6.318530e-04)
(14.9063,-6.174356e-04)
(14.9625,-6.020545e-04)
(15.0188,-5.857096e-04)
(15.0750,-5.684009e-04)
(15.1312,-5.501283e-04)
(15.1875,-5.308917e-04)
(15.2438,-5.106910e-04)
(15.3000,-4.895260e-04)
(15.3563,-4.673968e-04)
(15.4125,-4.443032e-04)
(15.4688,-4.202451e-04)
(15.5250,-3.952224e-04)
(15.5813,-3.692349e-04)
(15.6375,-3.422825e-04)
(15.6937,-3.143651e-04)
(15.7500,-2.854826e-04)
(15.8063,-2.556348e-04)
(15.8625,-2.248216e-04)
(15.9188,-1.930428e-04)
(15.9750,-1.602983e-04)
(16.0312,-1.265879e-04)
(16.0875,-9.191148e-05)
(16.1438,-5.626883e-05)
(16.2000,-1.965979e-05)
(16.2563,1.791581e-05)
(16.3125,5.645816e-05)
(16.3688,9.596743e-05)
(16.4250,1.364438e-04)
(16.4813,1.778875e-04)
(16.5375,2.202988e-04)
(16.5938,2.636777e-04)
(16.6500,3.080246e-04)
(16.7063,3.533396e-04)
(16.7625,3.996230e-04)
(16.8188,4.468749e-04)
(16.8750,4.817464e-04)
(16.9313,5.013614e-04)
(16.9875,5.187464e-04)
(17.0438,5.370963e-04)
(17.1000,5.564112e-04)
(17.1562,5.766913e-04)
(17.2125,5.979367e-04)
(17.2688,6.201474e-04)
(17.3250,6.433236e-04)
(17.3813,6.674653e-04)
(17.4375,6.925727e-04)
(17.4938,7.186459e-04)
(17.5500,7.456851e-04)
(17.6063,7.736903e-04)
(17.6625,8.026617e-04)
(17.7188,8.325994e-04)
(17.7750,8.635036e-04)
(17.8313,8.953745e-04)
(17.8875,9.282121e-04)
(17.9438,9.620167e-04)
(18.0000,9.967884e-04)
(18.0563,1.032527e-03)
(18.1125,1.069234e-03)
(18.1688,1.106908e-03)
(18.2250,1.145550e-03)
(18.2812,1.185159e-03)
(18.3375,1.225737e-03)
(18.3938,1.267284e-03)
(18.4500,1.309799e-03)
(18.5063,1.353283e-03)
(18.5625,1.397735e-03)
(18.6188,1.443157e-03)
(18.6750,1.489549e-03)
(18.7313,1.536910e-03)
(18.7875,1.585241e-03)
(18.8438,1.634542e-03)
(18.9000,1.684813e-03)
(18.9563,1.736055e-03)
(19.0125,1.788268e-03)
(19.0688,1.841452e-03)
(19.1250,1.895607e-03)
(19.1813,1.950734e-03)
(19.2375,2.006833e-03)
(19.2938,2.063903e-03)
(19.3500,2.121947e-03)
(19.4062,2.180963e-03)
(19.4625,2.240952e-03)
(19.5188,2.301914e-03)
(19.5750,2.363850e-03)
(19.6313,2.426760e-03)
(19.6875,2.490644e-03)
(19.7438,2.555503e-03)
(19.8000,2.621336e-03)
(19.8563,2.688144e-03)
(19.9125,2.755928e-03)
(19.9688,2.824688e-03)
(20.0250,2.894424e-03)
(20.0813,2.965136e-03)
(20.1375,3.036825e-03)
(20.1938,3.109491e-03)
(20.2500,3.183135e-03)
(20.3063,3.257756e-03)
(20.3625,3.333356e-03)
(20.4188,3.409934e-03)
(20.4750,3.487492e-03)
(20.5312,3.566028e-03)
(20.5875,3.645545e-03)
(20.6438,3.726041e-03)
(20.7000,3.807518e-03)
(20.7563,3.889976e-03)
(20.8125,3.973415e-03)
(20.8688,4.057836e-03)
(20.9250,4.143238e-03)
(20.9813,4.229624e-03)
(21.0375,4.313572e-03)
(21.0938,4.388860e-03)
(21.1500,4.465128e-03)
(21.2063,4.542375e-03)
(21.2625,4.620603e-03)
(21.3188,4.699811e-03)
(21.3750,4.756616e-03)
(21.4313,4.807764e-03)
(21.4875,4.859886e-03)
(21.5438,4.912982e-03)
(21.6000,4.967052e-03)
(21.6562,5.022096e-03)
(21.7125,5.078115e-03)
(21.7688,5.135110e-03)
(21.8250,5.193079e-03)
(21.8813,5.252025e-03)
(21.9375,5.311946e-03)
(21.9938,5.372844e-03)
(22.0500,5.434718e-03)
(22.1063,5.497568e-03)
(22.1625,5.561396e-03)
(22.2188,5.626202e-03)
(22.2750,5.691985e-03)
(22.3313,5.758746e-03)
(22.3875,5.826485e-03)
(22.4438,5.895203e-03)
(22.5000,5.964901e-03)
(22.5563,6.035577e-03)
(22.6125,6.107234e-03)
(22.6688,6.179870e-03)
(22.7250,6.253487e-03)
(22.7812,6.328084e-03)
(22.8375,6.403663e-03)
(22.8938,6.480223e-03)
(22.9500,6.557765e-03)
(23.0063,6.636289e-03)
(23.0625,6.715796e-03)
(23.1188,6.796286e-03)
(23.1750,6.877760e-03)
(23.2313,6.960217e-03)
(23.2875,7.043658e-03)
(23.3438,7.128084e-03)
(23.4000,7.213495e-03)
(23.4563,7.299891e-03)
(23.5125,7.387274e-03)
(23.5688,7.475642e-03)
(23.6250,7.564998e-03)
(23.6813,7.655340e-03)
(23.7375,7.746670e-03)
(23.7938,7.838988e-03)
(23.8500,7.932294e-03)
(23.9062,8.026590e-03)
(23.9625,8.121875e-03)
(24.0188,8.218149e-03)
(24.0750,8.303054e-03)
(24.1313,8.364418e-03)
(24.1875,8.426760e-03)
(24.2438,8.490083e-03)
(24.3000,8.554385e-03)
(24.3563,8.619668e-03)
(24.4125,8.685932e-03)
(24.4688,8.753176e-03)
(24.5250,8.821403e-03)
(24.5813,8.890610e-03)
(24.6375,8.960800e-03)
(24.6938,9.031972e-03)
(24.7500,9.104127e-03)
(24.8063,9.177265e-03)
(24.8625,9.251386e-03)
(24.9188,9.326491e-03)
(24.9750,9.402581e-03)
(25.0312,9.479654e-03)
(25.0875,9.557713e-03)
(25.1438,9.636757e-03)
(25.2000,9.716786e-03)
(25.2563,9.797802e-03)
(25.3125,9.879804e-03)
(25.3688,9.962793e-03)
(25.4250,1.004677e-02)
(25.4813,1.013173e-02)
(25.5375,1.021768e-02)
(25.5938,1.030462e-02)
(25.6500,1.039255e-02)
(25.7063,1.048147e-02)
(25.7625,1.057138e-02)
(25.8188,1.066228e-02)
(25.8750,1.075417e-02)
(25.9313,1.084705e-02)
(25.9875,1.094092e-02)
(26.0438,1.103578e-02)
(26.1000,1.113164e-02)
(26.1562,1.122849e-02)
(26.2125,1.132633e-02)
(26.2688,1.142517e-02)
(26.3250,1.152500e-02)
(26.3813,1.162582e-02)
(26.4375,1.172436e-02)
(26.4938,1.180539e-02)
(26.5500,1.188742e-02)
(26.6063,1.196215e-02)
(26.6625,1.202179e-02)
(26.7188,1.208243e-02)
(26.7750,1.214404e-02)
(26.8313,1.220664e-02)
(26.8875,1.227022e-02)
(26.9438,1.233478e-02)
(27.0000,1.240033e-02)
(27.0563,1.246686e-02)
(27.1125,1.253438e-02)
(27.1688,1.260289e-02)
(27.2250,1.267237e-02)
(27.2812,1.274285e-02)
(27.3375,1.281431e-02)
(27.3938,1.288675e-02)
(27.4500,1.296019e-02)
(27.5063,1.303461e-02)
(27.5625,1.311001e-02)
(27.6188,1.318641e-02)
(27.6750,1.326379e-02)
(27.7313,1.334217e-02)
(27.7875,1.342153e-02)
(27.8438,1.350188e-02)
(27.9000,1.358322e-02)
(27.9563,1.366555e-02)
(28.0125,1.374887e-02)
(28.0688,1.383318e-02)
(28.1250,1.391849e-02)
(28.1813,1.400478e-02)
(28.2375,1.409207e-02)
(28.2938,1.418035e-02)
(28.3500,1.426962e-02)
(28.4062,1.435989e-02)
(28.4625,1.445115e-02)
(28.5188,1.454340e-02)
(28.5750,1.463665e-02)
(28.6313,1.473090e-02)
(28.6875,1.482614e-02)
(28.7437,1.492237e-02)
(28.8000,1.501961e-02)
(28.8563,1.511784e-02)
(28.9125,1.521706e-02)
(28.9688,1.531729e-02)
(29.0250,1.541852e-02)
(29.0813,1.552074e-02)
(29.1375,1.562396e-02)
(29.1938,1.572819e-02)
(29.2500,1.583341e-02)
(29.3063,1.593963e-02)
(29.3625,1.604686e-02)
(29.4188,1.615509e-02)
(29.4750,1.626432e-02)
(29.5312,1.637456e-02)
(29.5875,1.648579e-02)
(29.6438,1.659804e-02)
(29.7000,1.671129e-02)
(29.7563,1.682554e-02)
(29.8125,1.694080e-02)
(29.8687,1.705706e-02)
(29.9250,1.717433e-02)
(29.9813,1.729261e-02)
(30.0375,1.740669e-02)
(30.0938,1.751350e-02)
(30.1500,1.762131e-02)
(30.2063,1.773012e-02)
(30.2625,1.783994e-02)
(30.3188,1.795076e-02)
(30.3750,1.806259e-02)
(30.4313,1.817542e-02)
(30.4875,1.828926e-02)
(30.5438,1.840346e-02)
(30.6000,1.847349e-02)
(30.6562,1.854452e-02)
(30.7125,1.861654e-02)
(30.7688,1.868955e-02)
(30.8250,1.876355e-02)
(30.8813,1.883855e-02)
(30.9375,1.891454e-02)
(30.9937,1.899152e-02)
(31.0500,1.906950e-02)
(31.1063,1.914847e-02)
(31.1625,1.922844e-02)
(31.2188,1.930940e-02)
(31.2750,1.939136e-02)
(31.3313,1.947431e-02)
(31.3875,1.955826e-02)
(31.4438,1.964320e-02)
(31.5000,1.972914e-02)
(31.5563,1.981608e-02)
(31.6125,1.990402e-02)
(31.6688,1.999296e-02)
(31.7250,2.008289e-02)
(31.7812,2.017383e-02)
(31.8375,2.026576e-02)
(31.8938,2.035870e-02)
(31.9500,2.045263e-02)
(32.0063,2.054757e-02)
(32.0625,2.064350e-02)
(32.1187,2.074044e-02)
(32.1750,2.083838e-02)
(32.2313,2.093733e-02)
(32.2875,2.103728e-02)
(32.3438,2.113823e-02)
(32.4000,2.124018e-02)
(32.4563,2.134314e-02)
(32.5125,2.144711e-02)
(32.5688,2.155208e-02)
(32.6250,2.165806e-02)
(32.6813,2.176505e-02)
(32.7375,2.187304e-02)
(32.7938,2.198204e-02)
(32.8500,2.209205e-02)
(32.9062,2.220307e-02)
(32.9625,2.231509e-02)
(33.0188,2.242813e-02)
(33.0750,2.254218e-02)
(33.1313,2.265724e-02)
(33.1875,2.277331e-02)
(33.2438,2.289040e-02)
(33.3000,2.300849e-02)
(33.3563,2.312760e-02)
(33.4125,2.324773e-02)
(33.4688,2.336887e-02)
(33.5250,2.349102e-02)
(33.5813,2.361419e-02)
(33.6375,2.373838e-02)
(33.6938,2.386358e-02)
(33.7500,2.398980e-02)
(33.8063,2.411704e-02)
(33.8625,2.424530e-02)
(33.9188,2.437458e-02)
(33.9750,2.450488e-02)
(34.0312,2.463620e-02)
(34.0875,2.476854e-02)
(34.1438,2.490190e-02)
(34.2000,2.503629e-02)
(34.2563,2.517170e-02)
(34.3125,2.530813e-02)
(34.3688,2.544559e-02)
(34.4250,2.558407e-02)
(34.4813,2.572358e-02)
(34.5375,2.586412e-02)
(34.5938,2.598655e-02)
(34.6500,2.608473e-02)
(34.7063,2.618393e-02)
(34.7625,2.627938e-02)
(34.8188,2.636835e-02)
(34.8750,2.645832e-02)
(34.9313,2.654929e-02)
(34.9875,2.664127e-02)
(35.0438,2.673425e-02)
(35.1000,2.682825e-02)
(35.1562,2.692325e-02)
(35.2125,2.701925e-02)
(35.2688,2.711627e-02)
(35.3250,2.721429e-02)
(35.3813,2.731332e-02)
(35.4375,2.741336e-02)
(35.4938,2.751442e-02)
(35.5500,2.761648e-02)
(35.6063,2.771955e-02)
(35.6625,2.782363e-02)
(35.7188,2.792873e-02)
(35.7750,2.803484e-02)
(35.8313,2.814196e-02)
(35.8875,2.825010e-02)
(35.9438,2.835925e-02)
(36.0000,2.846941e-02)
(36.0563,2.858059e-02)
(36.1125,2.869278e-02)
(36.1688,2.880599e-02)
(36.2250,2.892022e-02)
(36.2812,2.903546e-02)
(36.3375,2.915173e-02)
(36.3938,2.926901e-02)
(36.4500,2.938731e-02)
(36.5063,2.950663e-02)
(36.5625,2.962697e-02)
(36.6188,2.974833e-02)
(36.6750,2.987071e-02)
(36.7313,2.999411e-02)
(36.7875,3.011854e-02)
(36.8438,3.024399e-02)
(36.9000,3.037046e-02)
(36.9563,3.049796e-02)
(37.0125,3.062648e-02)
(37.0688,3.075603e-02)
(37.1250,3.088660e-02)
(37.1813,3.101821e-02)
(37.2375,3.115084e-02)
(37.2938,3.128449e-02)
(37.3500,3.141918e-02)
(37.4062,3.155489e-02)
(37.4625,3.168050e-02)
(37.5188,3.179638e-02)
(37.5750,3.191329e-02)
(37.6313,3.203122e-02)
(37.6875,3.214446e-02)
(37.7438,3.224579e-02)
(37.8000,3.234813e-02)
(37.8563,3.245149e-02)
(37.9125,3.255587e-02)
(37.9688,3.266126e-02)
(38.0250,3.276767e-02)
(38.0813,3.287510e-02)
(38.1375,3.298354e-02)
(38.1938,3.309300e-02)
(38.2500,3.320349e-02)
(38.3063,3.331499e-02)
(38.3625,3.342751e-02)
(38.4188,3.351441e-02)
(38.4750,3.359885e-02)
(38.5312,3.368429e-02)
(38.5875,3.377075e-02)
(38.6438,3.385822e-02)
(38.7000,3.394669e-02)
(38.7563,3.403619e-02)
(38.8125,3.412669e-02)
(38.8688,3.421820e-02)
(38.9250,3.431073e-02)
(38.9813,3.440428e-02)
(39.0375,3.449883e-02)
(39.0938,3.459440e-02)
(39.1500,3.469099e-02)
(39.2063,3.478859e-02)
(39.2625,3.488721e-02)
(39.3188,3.498684e-02)
(39.3750,3.508750e-02)
(39.4313,3.518916e-02)
(39.4875,3.529185e-02)
(39.5438,3.539556e-02)
(39.6000,3.550028e-02)
(39.6562,3.560602e-02)
(39.7125,3.571279e-02)
(39.7688,3.582057e-02)
(39.8250,3.592937e-02)
(39.8813,3.603920e-02)
(39.9375,3.615005e-02)
(39.9938,3.626192e-02)
(40.0500,3.637481e-02)
(40.1063,3.648873e-02)
(40.1625,3.660367e-02)
(40.2188,3.671964e-02)
(40.2750,3.683663e-02)
(40.3313,3.695465e-02)
(40.3875,3.707370e-02)
(40.4438,3.719377e-02)
(40.5000,3.731487e-02)
(40.5563,3.743700e-02)
(40.6125,3.756015e-02)
(40.6688,3.768434e-02)
(40.7250,3.780956e-02)
(40.7812,3.793580e-02)
(40.8375,3.806308e-02)
(40.8938,3.817202e-02)
(40.9500,3.826808e-02)
(41.0063,3.836517e-02)
(41.0625,3.846327e-02)
(41.1188,3.856240e-02)
(41.1750,3.866254e-02)
(41.2313,3.876370e-02)
(41.2875,3.886589e-02)
(41.3438,3.896909e-02)
(41.4000,3.907332e-02)
(41.4563,3.917857e-02)
(41.5125,3.928485e-02)
(41.5688,3.939215e-02)
(41.6250,3.950047e-02)
(41.6813,3.960982e-02)
(41.7375,3.972019e-02)
(41.7938,3.983159e-02)
(41.8500,3.994401e-02)
(41.9062,4.005746e-02)
(41.9625,4.017194e-02)
(42.0188,4.028745e-02)
(42.0750,4.040398e-02)
(42.1313,4.052155e-02)
(42.1875,4.064014e-02)
(42.2438,4.075976e-02)
(42.3000,4.088042e-02)
(42.3563,4.100210e-02)
(42.4125,4.112482e-02)
(42.4688,4.124857e-02)
(42.5250,4.135901e-02)
(42.5813,4.146075e-02)
(42.6375,4.156352e-02)
(42.6938,4.166732e-02)
(42.7500,4.174204e-02)
(42.8063,4.181568e-02)
(42.8625,4.189034e-02)
(42.9188,4.196601e-02)
(42.9750,4.204270e-02)
(43.0312,4.212040e-02)
(43.0875,4.219912e-02)
(43.1438,4.227885e-02)
(43.2000,4.235960e-02)
(43.2563,4.244137e-02)
(43.3125,4.252416e-02)
(43.3688,4.260796e-02)
(43.4250,4.269279e-02)
(43.4813,4.277863e-02)
(43.5375,4.286549e-02)
(43.5938,4.293375e-02)
(43.6500,4.300206e-02)
(43.7063,4.307137e-02)
(43.7625,4.314170e-02)
(43.8188,4.321305e-02)
(43.8750,4.328541e-02)
(43.9313,4.335879e-02)
(43.9875,4.343318e-02)
(44.0438,4.350859e-02)
(44.1000,4.358502e-02)
(44.1562,4.366246e-02)
(44.2125,4.374092e-02)
(44.2688,4.382040e-02)
(44.3250,4.390090e-02)
(44.3813,4.398242e-02)
(44.4375,4.406495e-02)
(44.4938,4.414851e-02)
(44.5500,4.423308e-02)
(44.6063,4.431868e-02)
(44.6625,4.440028e-02)
(44.7188,4.447359e-02)
(44.7750,4.454792e-02)
(44.8313,4.462326e-02)
(44.8875,4.469962e-02)
(44.9438,4.477700e-02)
(45.0000,4.485253e-02)
};
\addlegendentry{15-omino fence (right)}
\addplot[pathcol3, only marks, mark=*, mark size=1.2pt, forget plot] coordinates {
(2.2187,7.502152e-04)
(2.2189,7.501072e-04)
(2.2220,7.479989e-04)
(2.2544,7.230445e-04)
(2.4440,5.584795e-04)
(3.1482,-6.735774e-05)
(4.8938,-1.300512e-03)
(7.7339,-2.001332e-03)
(10.4424,-1.211922e-03)
(10.4435,-1.211370e-03)
(11.2028,-8.968855e-04)
(11.3301,-8.596359e-04)
(11.9038,-8.060301e-04)
(13.5720,-6.998469e-04)
(16.8391,4.642242e-04)
(16.8902,4.892774e-04)
(21.0228,4.294017e-03)
(21.3312,4.717444e-03)
(24.0534,8.278027e-03)
(24.0635,8.290609e-03)
(26.4290,1.171220e-02)
(26.5871,1.194206e-02)
(30.0158,1.736571e-02)
(30.5429,1.840246e-02)
(34.5695,2.594453e-02)
(34.7407,2.624517e-02)
(37.4338,3.162186e-02)
(37.6703,3.211360e-02)
(38.3690,3.344055e-02)
(40.8610,3.811654e-02)
(42.4914,4.129881e-02)
(42.6974,4.167411e-02)
(43.5402,4.286963e-02)
(44.6428,4.437488e-02)
(44.9847,4.483392e-02)
};
\end{axis}
\end{tikzpicture}


==> hist.tex <==
% Average vector length (blue, left scale) and relative frequency (green,
% rescaled, no scale) per angle bucket, 0 to 45 degrees.
% Needs \usepackage{pgfplots} (\pgfplotsset{compat=1.17} or later).
\begin{tikzpicture}
\begin{axis}[scale only axis, width=0.9\linewidth, height=0.4\linewidth, ybar, bar shift=0pt, bar width=0.2, xmin=0, xmax=45, ymin=0, ymax=118, xtick={0,5,...,45}, xticklabel={$\pgfmathprintnumber{\tick}^\circ$}, scaled y ticks=false, xlabel={$\alpha$}, ylabel={average length}]
\addplot[fill=blue!35, draw=blue!70!black, thin] coordinates {
(0.1000,77.665)
(0.3000,0)
(0.5000,101.768)
(0.7000,80.91)
(0.9000,67.0201)
(1.1000,97.5901)
(1.3000,87.2834)
(1.5000,77.3)
(1.7000,74.3779)
(1.9000,82.0593)
(2.1000,82.6601)
(2.3000,79.086)
(2.5000,78.0146)
(2.7000,78.7711)
(2.9000,80.1806)
(3.1000,79.5335)
(3.3000,79.3639)
(3.5000,78.2333)
(3.7000,79.4646)
(3.9000,79.2749)
(4.1000,79.8341)
(4.3000,78.3746)
(4.5000,79.2374)
(4.7000,78.7625)
(4.9000,79.2997)
(5.1000,78.9371)
(5.3000,79.7628)
(5.5000,79.4471)
(5.7000,78.1337)
(5.9000,79.3562)
(6.1000,78.7612)
(6.3000,79.0133)
(6.5000,79.2562)
(6.7000,79.186)
(6.9000,79.4838)
(7.1000,78.6021)
(7.3000,78.4573)
(7.5000,78.9118)
(7.7000,79.5664)
(7.9000,79.5364)
(8.1000,77.8267)
(8.3000,78.4409)
(8.5000,80.3542)
(8.7000,79.3877)
(8.9000,78.2206)
(9.1000,78.656)
(9.3000,80.1466)
(9.5000,79.4499)
(9.7000,78.2803)
(9.9000,79.6233)
(10.1000,79.1656)
(10.3000,78.2485)
(10.5000,79.9211)
(10.7000,78.7978)
(10.9000,78.8153)
(11.1000,79.2741)
(11.3000,78.3383)
(11.5000,80.4616)
(11.7000,78.6679)
(11.9000,78.1986)
(12.1000,79.2792)
(12.3000,79.1232)
(12.5000,79.2682)
(12.7000,79.0029)
(12.9000,78.6754)
(13.1000,78.7135)
(13.3000,79.7826)
(13.5000,80.7111)
(13.7000,79.0975)
(13.9000,78.0897)
(14.1000,80.4057)
(14.3000,78.0383)
(14.5000,78.1693)
(14.7000,78.3684)
(14.9000,78.5668)
(15.1000,78.7596)
(15.3000,79.211)
(15.5000,80.0254)
(15.7000,79.8389)
(15.9000,77.7771)
(16.1000,78.7064)
(16.3000,79.5658)
(16.5000,79.9544)
(16.7000,77.6218)
(16.9000,79.2597)
(17.1000,80.0641)
(17.3000,79.5085)
(17.5000,79.1472)
(17.7000,79.0926)
(17.9000,76.9469)
(18.1000,77.0297)
(18.3000,87.811)
(18.5000,77.6257)
(18.7000,78.5015)
(18.9000,78.8461)
(19.1000,81.0894)
(19.3000,78.2705)
(19.5000,79.3005)
(19.7000,79.8162)
(19.9000,78.8462)
(20.1000,79.5092)
(20.3000,78.6946)
(20.5000,78.8839)
(20.7000,79.579)
(20.9000,79.0294)
(21.1000,79.0248)
(21.3000,78.5764)
(21.5000,80.4646)
(21.7000,77.7802)
(21.9000,77.5159)
(22.1000,80.5411)
(22.3000,78.777)
(22.5000,79.2436)
(22.7000,78.3864)
(22.9000,78.6463)
(23.1000,79.2088)
(23.3000,80.6021)
(23.5000,78.3807)
(23.7000,79.025)
(23.9000,78.8984)
(24.1000,79.0834)
(24.3000,79.4805)
(24.5000,78.5529)
(24.7000,79.0245)
(24.9000,79.3908)
(25.1000,78.8486)
(25.3000,78.7722)
(25.5000,78.7164)
(25.7000,80.3884)
(25.9000,79.1137)
(26.1000,76.0782)
(26.3000,81.3389)
(26.5000,77.452)
(26.7000,114.747)
(26.9000,77.5789)
(27.1000,87.8153)
(27.3000,76.0848)
(27.5000,81.8696)
(27.7000,78.0335)
(27.9000,79.3573)
(28.1000,78.3658)
(28.3000,79.6897)
(28.5000,78.7255)
(28.7000,79.1217)
(28.9000,78.8063)
(29.1000,79.2793)
(29.3000,79.2288)
(29.5000,78.7384)
(29.7000,77.958)
(29.9000,78.98)
(30.1000,78.4736)
(30.3000,79.4101)
(30.5000,78.6694)
(30.7000,80.5356)
(30.9000,77.4799)
(31.1000,80.1432)
(31.3000,78.4073)
(31.5000,78.9972)
(31.7000,78.5994)
(31.9000,79.2108)
(32.1000,78.2599)
(32.3000,79.5334)
(32.5000,78.9958)
(32.7000,79.091)
(32.9000,79.364)
(33.1000,80.6463)
(33.3000,79.8365)
(33.5000,77.6109)
(33.7000,77.4204)
(33.9000,78.0076)
(34.1000,79.572)
(34.3000,79.5406)
(34.5000,78.5697)
(34.7000,78.721)
(34.9000,79.5517)
(35.1000,79.7387)
(35.3000,79.2636)
(35.5000,78.1928)
(35.7000,79.2597)
(35.9000,78.849)
(36.1000,79.2142)
(36.3000,78.2681)
(36.5000,78.8775)
(36.7000,80.4278)
(36.9000,79.9898)
(37.1000,78.2093)
(37.3000,78.518)
(37.5000,78.5772)
(37.7000,78.8145)
(37.9000,79.4671)
(38.1000,78.691)
(38.3000,77.8937)
(38.5000,79.9916)
(38.7000,78.0382)
(38.9000,80.0178)
(39.1000,78.6786)
(39.3000,79.19)
(39.5000,78.1794)
(39.7000,79.684)
(39.9000,79.1834)
(40.1000,77.772)
(40.3000,79.1623)
(40.5000,79.5589)
(40.7000,78.5083)
(40.9000,79.6391)
(41.1000,78.5413)
(41.3000,79.6549)
(41.5000,79.0322)
(41.7000,78.7174)
(41.9000,78.7675)
(42.1000,79.9311)
(42.3000,78.5904)
(42.5000,79.5029)
(42.7000,78.3842)
(42.9000,80.6932)
(43.1000,78.2253)
(43.3000,78.3516)
(43.5000,82.4995)
(43.7000,79.7906)
(43.9000,75.9267)
(44.1000,88.4655)
(44.3000,74.2933)
(44.5000,79.8754)
(44.7000,107.47)
(44.9000,0)
};
\end{axis}
\begin{axis}[scale only axis, width=0.9\linewidth, height=0.4\linewidth, ybar, bar shift=0pt, bar width=0.2, xmin=0, xmax=45, ymin=0, ymax=118, hide axis]
\addplot[fill=green!55!black, draw=green!30!black, thin] coordinates {
(0.1000,29.6066)
(0.3000,0)
(0.5000,8.06894)
(0.7000,75.66)
(0.9000,38.3965)
(1.1000,11.4706)
(1.3000,44.4465)
(1.5000,61.9389)
(1.7000,52.4989)
(1.9000,41.8913)
(2.1000,42.9027)
(2.3000,59.9082)
(2.5000,52.8544)
(2.7000,58.522)
(2.9000,50.051)
(3.1000,56.5959)
(3.3000,55.5632)
(3.5000,59.4354)
(3.7000,53.6546)
(3.9000,60.8854)
(4.1000,54.7736)
(4.3000,67.7966)
(4.5000,47.7474)
(4.7000,58.6994)
(4.9000,56.7501)
(5.1000,68.6162)
(5.3000,46.6367)
(5.5000,60.9878)
(5.7000,62.1078)
(5.9000,50.3885)
(6.1000,61.5559)
(6.3000,50.913)
(6.5000,60.9499)
(6.7000,57.3884)
(6.9000,54.9276)
(7.1000,54.9788)
(7.3000,65.0646)
(7.5000,58.3145)
(7.7000,47.2317)
(7.9000,52.5231)
(8.1000,57.1596)
(8.3000,60.7436)
(8.5000,55.7254)
(8.7000,54.4934)
(8.9000,53.6276)
(9.1000,56.9793)
(9.3000,55.7293)
(9.5000,58.3186)
(9.7000,48.2181)
(9.9000,52.1364)
(10.1000,59.3122)
(10.3000,55.7346)
(10.5000,52.881)
(10.7000,56.5195)
(10.9000,52.364)
(11.1000,68.3286)
(11.3000,41.7722)
(11.5000,59.4236)
(11.7000,54.3491)
(11.9000,61.2312)
(12.1000,49.2486)
(12.3000,60.8499)
(12.5000,47.1515)
(12.7000,56.5459)
(12.9000,63.0633)
(13.1000,46.2124)
(13.3000,57.4017)
(13.5000,47.8118)
(13.7000,50.7924)
(13.9000,47.3441)
(14.1000,61.6974)
(14.3000,56.6778)
(14.5000,60.4284)
(14.7000,53.5734)
(14.9000,55.1875)
(15.1000,57.9894)
(15.3000,53.9096)
(15.5000,51.8392)
(15.7000,55.0546)
(15.9000,58.0571)
(16.1000,59.0403)
(16.3000,57.9457)
(16.5000,51.5132)
(16.7000,60.0031)
(16.9000,55.6229)
(17.1000,54.3531)
(17.3000,51.823)
(17.5000,52.7889)
(17.7000,53.7184)
(17.9000,53.9105)
(18.1000,52.4982)
(18.3000,25.5035)
(18.5000,60.1977)
(18.7000,63.0586)
(18.9000,56.9628)
(19.1000,45.6193)
(19.3000,56.4431)
(19.5000,48.9683)
(19.7000,60.3834)
(19.9000,55.8595)
(20.1000,52.954)
(20.3000,55.8686)
(20.5000,51.9517)
(20.7000,56.3545)
(20.9000,57.4579)
(21.1000,50.6859)
(21.3000,61.3988)
(21.5000,49.73)
(21.7000,38.6827)
(21.9000,76.8806)
(22.1000,53.0026)
(22.3000,55.9653)
(22.5000,53.8036)
(22.7000,61.5257)
(22.9000,53.2617)
(23.1000,68.6003)
(23.3000,40.0959)
(23.5000,60.1732)
(23.7000,52.1177)
(23.9000,58.4683)
(24.1000,57.7229)
(24.3000,58.88)
(24.5000,55.4192)
(24.7000,53.0547)
(24.9000,53.0244)
(25.1000,51.2511)
(25.3000,57.1)
(25.5000,56.8901)
(25.7000,45.715)
(25.9000,54.3152)
(26.1000,26.8513)
(26.3000,58.0949)
(26.5000,75.5013)
(26.7000,0.40736)
(26.9000,73.8522)
(27.1000,28.9049)
(27.3000,52.0199)
(27.5000,48.5047)
(27.7000,55.346)
(27.9000,54.6553)
(28.1000,50.2936)
(28.3000,57.6848)
(28.5000,50.2511)
(28.7000,58.7733)
(28.9000,62.4516)
(29.1000,53.4082)
(29.3000,54.4928)
(29.5000,55.2125)
(29.7000,52.3976)
(29.9000,56.355)
(30.1000,55.3528)
(30.3000,61.0024)
(30.5000,53.2041)
(30.7000,49.4531)
(30.9000,70.7691)
(31.1000,42.4186)
(31.3000,64.4841)
(31.5000,47.1204)
(31.7000,60.6597)
(31.9000,45.4075)
(32.1000,66.7146)
(32.3000,50.1188)
(32.5000,55.2768)
(32.7000,51.0542)
(32.9000,52.8086)
(33.1000,46.4145)
(33.3000,51.1901)
(33.5000,54.3679)
(33.7000,54.2907)
(33.9000,55.6347)
(34.1000,55.2761)
(34.3000,49.3742)
(34.5000,54.1265)
(34.7000,54.1259)
(34.9000,56.0702)
(35.1000,48.2575)
(35.3000,55.9419)
(35.5000,48.2742)
(35.7000,56.3204)
(35.9000,58.1641)
(36.1000,52.4539)
(36.3000,56.9495)
(36.5000,57.3261)
(36.7000,49.21)
(36.9000,44.9825)
(37.1000,63.3537)
(37.3000,49.8484)
(37.5000,53.9984)
(37.7000,52.3834)
(37.9000,57.5648)
(38.1000,54.8137)
(38.3000,50.6194)
(38.5000,53.2405)
(38.7000,60.8267)
(38.9000,47.6411)
(39.1000,56.3183)
(39.3000,49.8248)
(39.5000,58.4087)
(39.7000,44.3374)
(39.9000,64.5554)
(40.1000,58.0158)
(40.3000,54.8832)
(40.5000,43.0375)
(40.7000,66.6063)
(40.9000,52.7106)
(41.1000,60.6949)
(41.3000,50.6897)
(41.5000,54.302)
(41.7000,54.5937)
(41.9000,56.7647)
(42.1000,49.0577)
(42.3000,54.6551)
(42.5000,50.9598)
(42.7000,54.9482)
(42.9000,47.9079)
(43.1000,48.1368)
(43.3000,51.9464)
(43.5000,39.7242)
(43.7000,37.6748)
(43.9000,51.9266)
(44.1000,29.4139)
(44.3000,10.3417)
(44.5000,31.673)
(44.7000,0.97416)
(44.9000,0)
};
\end{axis}
\end{tikzpicture}

